Graph Neural Networks on Discriminative Graphs of Words

In light of the recent success of Graph Neural Networks (GNNs) and their ability to perform inference on complex data structures, many studies apply GNNs to the task of text classification. In most previous methods, a heterogeneous graph, containing both word and document nodes, is constructed using the entire corpus and a GNN is used to classify document nodes. In this work, we explore a new Discriminative Graph of Words Graph Neural Network (DGoW-GNN) approach encapsulating both a novel discriminative graph construction and model to classify text. In our graph construction, containing only word nodes and no document nodes, we split the training corpus into disconnected subgraphs according to their labels and weight edges by the pointwise mutual information of the represented words. Our graph construction, for which we provide theoretical motivation, allows us to reformulate the task of text classification as the task of walk classification. We also propose a new model for the graph-based classification of text, which combines a GNN and a sequence model. We evaluate our approach on seven benchmark datasets and find that it is outperformed by several state-of-the-art baseline models. We analyse reasons for this performance difference and hypothesise under which conditions it is likely to change.

==> TIKZ/tikz1.tex <==
\scalebox{0.3}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,690); %set diagram left start at 0, and has height of 690

%Straight Lines [id:da09552158345033845] 
\draw [line width=2.25]    (1116.84,79.5) -- (1118.63,610.86) ;
%Shape: Ellipse [id:dp5695155778123542] 
\draw   (1466.14,182.27) .. controls (1466.14,180.45) and (1469.17,178.98) .. (1472.91,178.98) .. controls (1476.66,178.98) and (1479.69,180.45) .. (1479.69,182.27) .. controls (1479.69,184.08) and (1476.66,185.56) .. (1472.91,185.56) .. controls (1469.17,185.56) and (1466.14,184.08) .. (1466.14,182.27) -- cycle ;
%Shape: Ellipse [id:dp3712853297599923] 
\draw   (1613.05,187.53) .. controls (1613.05,185.71) and (1616.09,184.24) .. (1619.83,184.24) .. controls (1623.57,184.24) and (1626.61,185.71) .. (1626.61,187.53) .. controls (1626.61,189.34) and (1623.57,190.81) .. (1619.83,190.81) .. controls (1616.09,190.81) and (1613.05,189.34) .. (1613.05,187.53) -- cycle ;
%Shape: Ellipse [id:dp3666666239058829] 
\draw   (1545.02,187) .. controls (1545.02,185.19) and (1548.05,183.72) .. (1551.79,183.72) .. controls (1555.54,183.72) and (1558.57,185.19) .. (1558.57,187) .. controls (1558.57,188.82) and (1555.54,190.29) .. (1551.79,190.29) .. controls (1548.05,190.29) and (1545.02,188.82) .. (1545.02,187) -- cycle ;
%Shape: Ellipse [id:dp10219789714203564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1584.86,169.39) .. controls (1584.86,167.57) and (1587.9,166.1) .. (1591.64,166.1) .. controls (1595.38,166.1) and (1598.42,167.57) .. (1598.42,169.39) .. controls (1598.42,171.2) and (1595.38,172.67) .. (1591.64,172.67) .. controls (1587.9,172.67) and (1584.86,171.2) .. (1584.86,169.39) -- cycle ;
%Shape: Ellipse [id:dp9322483135975526] 
\draw   (1622.27,171.36) .. controls (1622.27,169.54) and (1625.3,168.07) .. (1629.05,168.07) .. controls (1632.79,168.07) and (1635.82,169.54) .. (1635.82,171.36) .. controls (1635.82,173.17) and (1632.79,174.64) .. (1629.05,174.64) .. controls (1625.3,174.64) and (1622.27,173.17) .. (1622.27,171.36) -- cycle ;
%Shape: Ellipse [id:dp3120393433778361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1509.24,183.98) .. controls (1509.24,182.16) and (1512.27,180.69) .. (1516.01,180.69) .. controls (1519.76,180.69) and (1522.79,182.16) .. (1522.79,183.98) .. controls (1522.79,185.79) and (1519.76,187.26) .. (1516.01,187.26) .. controls (1512.27,187.26) and (1509.24,185.79) .. (1509.24,183.98) -- cycle ;
%Shape: Ellipse [id:dp3783585734678856] 
\draw   (1493.52,172.54) .. controls (1493.52,170.73) and (1496.55,169.25) .. (1500.29,169.25) .. controls (1504.03,169.25) and (1507.07,170.73) .. (1507.07,172.54) .. controls (1507.07,174.36) and (1504.03,175.83) .. (1500.29,175.83) .. controls (1496.55,175.83) and (1493.52,174.36) .. (1493.52,172.54) -- cycle ;
%Shape: Ellipse [id:dp9627805767905411] 
\draw   (1560.2,177.67) .. controls (1560.2,175.85) and (1563.23,174.38) .. (1566.97,174.38) .. controls (1570.72,174.38) and (1573.75,175.85) .. (1573.75,177.67) .. controls (1573.75,179.48) and (1570.72,180.95) .. (1566.97,180.95) .. controls (1563.23,180.95) and (1560.2,179.48) .. (1560.2,177.67) -- cycle ;
%Shape: Ellipse [id:dp5162969913955313] 
\draw   (1537.43,169.52) .. controls (1537.43,167.7) and (1540.46,166.23) .. (1544.2,166.23) .. controls (1547.95,166.23) and (1550.98,167.7) .. (1550.98,169.52) .. controls (1550.98,171.33) and (1547.95,172.8) .. (1544.2,172.8) .. controls (1540.46,172.8) and (1537.43,171.33) .. (1537.43,169.52) -- cycle ;
%Shape: Ellipse [id:dp8700221390122334] 
\draw   (1575.65,189.76) .. controls (1575.65,187.95) and (1578.68,186.48) .. (1582.42,186.48) .. controls (1586.17,186.48) and (1589.2,187.95) .. (1589.2,189.76) .. controls (1589.2,191.58) and (1586.17,193.05) .. (1582.42,193.05) .. controls (1578.68,193.05) and (1575.65,191.58) .. (1575.65,189.76) -- cycle ;
%Straight Lines [id:da3843149212035857] 
\draw    (1476.71,179.57) -- (1494.06,173.92) ;
%Straight Lines [id:da018098797870963468] 
\draw    (1598.42,169.39) -- (1622.81,170.5) ;
%Straight Lines [id:da5469574829426] 
\draw    (1479.69,182.27) -- (1509.24,183.98) ;
%Straight Lines [id:da9365946535901208] 
\draw    (1556.4,184.44) -- (1563.18,180.36) ;
%Straight Lines [id:da43784249752854176] 
\draw    (1551.25,168.66) -- (1584.32,168.73) ;
%Straight Lines [id:da7855419324693123] 
\draw    (1521.71,181.81) -- (1539.87,172.21) ;
%Straight Lines [id:da6182108108413931] 
\draw    (1573.75,177.67) -- (1623.35,173.26) ;
%Straight Lines [id:da2000568380691563] 
\draw    (1589.47,188.78) -- (1613.05,187.53) ;
%Straight Lines [id:da6052180787559702] 
\draw    (1579.71,186.94) -- (1572.12,179.97) ;
%Shape: Parallelogram [id:dp9948908497608553] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (1491.66,154.01) -- (1694.23,154.01) -- (1607.41,206.77) -- (1404.85,206.77) -- cycle ;
%Shape: Ellipse [id:dp787599763830553] 
\draw   (1465.18,105.83) .. controls (1465.18,104.01) and (1468.21,102.54) .. (1471.95,102.54) .. controls (1475.7,102.54) and (1478.73,104.01) .. (1478.73,105.83) .. controls (1478.73,107.64) and (1475.7,109.12) .. (1471.95,109.12) .. controls (1468.21,109.12) and (1465.18,107.64) .. (1465.18,105.83) -- cycle ;
%Shape: Ellipse [id:dp46958426346781446] 
\draw   (1612.09,111.09) .. controls (1612.09,109.27) and (1615.13,107.8) .. (1618.87,107.8) .. controls (1622.61,107.8) and (1625.64,109.27) .. (1625.64,111.09) .. controls (1625.64,112.9) and (1622.61,114.37) .. (1618.87,114.37) .. controls (1615.13,114.37) and (1612.09,112.9) .. (1612.09,111.09) -- cycle ;
%Shape: Ellipse [id:dp2778330998094629] 
\draw   (1544.06,110.56) .. controls (1544.06,108.75) and (1547.09,107.28) .. (1550.83,107.28) .. controls (1554.57,107.28) and (1557.61,108.75) .. (1557.61,110.56) .. controls (1557.61,112.38) and (1554.57,113.85) .. (1550.83,113.85) .. controls (1547.09,113.85) and (1544.06,112.38) .. (1544.06,110.56) -- cycle ;
%Shape: Ellipse [id:dp4548474901353108] 
\draw   (1583.9,92.95) .. controls (1583.9,91.13) and (1586.94,89.66) .. (1590.68,89.66) .. controls (1594.42,89.66) and (1597.45,91.13) .. (1597.45,92.95) .. controls (1597.45,94.76) and (1594.42,96.23) .. (1590.68,96.23) .. controls (1586.94,96.23) and (1583.9,94.76) .. (1583.9,92.95) -- cycle ;
%Shape: Ellipse [id:dp8953401848664937] 
\draw   (1621.31,94.92) .. controls (1621.31,93.1) and (1624.34,91.63) .. (1628.08,91.63) .. controls (1631.83,91.63) and (1634.86,93.1) .. (1634.86,94.92) .. controls (1634.86,96.73) and (1631.83,98.2) .. (1628.08,98.2) .. controls (1624.34,98.2) and (1621.31,96.73) .. (1621.31,94.92) -- cycle ;
%Shape: Ellipse [id:dp7739911486312467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1505.55,98.5) .. controls (1505.55,96.68) and (1508.58,95.21) .. (1512.32,95.21) .. controls (1516.07,95.21) and (1519.1,96.68) .. (1519.1,98.5) .. controls (1519.1,100.31) and (1516.07,101.78) .. (1512.32,101.78) .. controls (1508.58,101.78) and (1505.55,100.31) .. (1505.55,98.5) -- cycle ;
%Shape: Ellipse [id:dp653563799508786] 
\draw   (1476.19,87.06) .. controls (1476.19,85.24) and (1479.22,83.77) .. (1482.97,83.77) .. controls (1486.71,83.77) and (1489.74,85.24) .. (1489.74,87.06) .. controls (1489.74,88.87) and (1486.71,90.35) .. (1482.97,90.35) .. controls (1479.22,90.35) and (1476.19,88.87) .. (1476.19,87.06) -- cycle ;
%Shape: Ellipse [id:dp7492096268829194] 
\draw   (1559.23,101.23) .. controls (1559.23,99.41) and (1562.27,97.94) .. (1566.01,97.94) .. controls (1569.75,97.94) and (1572.79,99.41) .. (1572.79,101.23) .. controls (1572.79,103.04) and (1569.75,104.51) .. (1566.01,104.51) .. controls (1562.27,104.51) and (1559.23,103.04) .. (1559.23,101.23) -- cycle ;
%Shape: Ellipse [id:dp6580760110889636] 
\draw   (1536.47,93.08) .. controls (1536.47,91.26) and (1539.5,89.79) .. (1543.24,89.79) .. controls (1546.98,89.79) and (1550.02,91.26) .. (1550.02,93.08) .. controls (1550.02,94.89) and (1546.98,96.36) .. (1543.24,96.36) .. controls (1539.5,96.36) and (1536.47,94.89) .. (1536.47,93.08) -- cycle ;
%Shape: Ellipse [id:dp7693016320906774] 
\draw   (1531.96,78.8) .. controls (1531.96,76.98) and (1534.99,75.51) .. (1538.74,75.51) .. controls (1542.48,75.51) and (1545.51,76.98) .. (1545.51,78.8) .. controls (1545.51,80.61) and (1542.48,82.08) .. (1538.74,82.08) .. controls (1534.99,82.08) and (1531.96,80.61) .. (1531.96,78.8) -- cycle ;
%Straight Lines [id:da16132906349175058] 
\draw    (1475.75,103.13) -- (1531.96,78.8) ;
%Straight Lines [id:da6863469192907663] 
\draw    (1597.45,92.95) -- (1621.85,94.06) ;
%Straight Lines [id:da3803892022003663] 
\draw    (1478.73,105.83) -- (1505.55,98.5) ;
%Straight Lines [id:da9019377418740249] 
\draw    (1555.44,108) -- (1562.22,103.92) ;
%Straight Lines [id:da07195861169004503] 
\draw    (1543.24,89.79) -- (1538.74,82.08) ;
%Straight Lines [id:da8828834400234844] 
\draw    (1572.79,101.23) -- (1622.39,96.82) ;
%Straight Lines [id:da007119768178476038] 
\draw    (1628.08,98.2) -- (1618.87,107.8) ;
%Shape: Parallelogram [id:dp21494553462416044] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (1491.66,72.06) -- (1694.23,72.06) -- (1607.41,124.81) -- (1404.85,124.81) -- cycle ;
%Shape: Ellipse [id:dp031848221528188336] 
\draw   (1476.25,341.03) .. controls (1476.25,339.21) and (1479.28,337.74) .. (1483.02,337.74) .. controls (1486.77,337.74) and (1489.8,339.21) .. (1489.8,341.03) .. controls (1489.8,342.84) and (1486.77,344.32) .. (1483.02,344.32) .. controls (1479.28,344.32) and (1476.25,342.84) .. (1476.25,341.03) -- cycle ;
%Shape: Ellipse [id:dp891617757909557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1546.94,341.51) .. controls (1546.94,339.7) and (1549.97,338.23) .. (1553.72,338.23) .. controls (1557.46,338.23) and (1560.49,339.7) .. (1560.49,341.51) .. controls (1560.49,343.33) and (1557.46,344.8) .. (1553.72,344.8) .. controls (1549.97,344.8) and (1546.94,343.33) .. (1546.94,341.51) -- cycle ;
%Shape: Ellipse [id:dp5229653611445646] 
\draw   (1586.79,323.9) .. controls (1586.79,322.08) and (1589.82,320.61) .. (1593.56,320.61) .. controls (1597.3,320.61) and (1600.34,322.08) .. (1600.34,323.9) .. controls (1600.34,325.71) and (1597.3,327.19) .. (1593.56,327.19) .. controls (1589.82,327.19) and (1586.79,325.71) .. (1586.79,323.9) -- cycle ;
%Shape: Ellipse [id:dp6330181079343338] 
\draw   (1624.19,325.87) .. controls (1624.19,324.06) and (1627.23,322.58) .. (1630.97,322.58) .. controls (1634.71,322.58) and (1637.75,324.06) .. (1637.75,325.87) .. controls (1637.75,327.69) and (1634.71,329.16) .. (1630.97,329.16) .. controls (1627.23,329.16) and (1624.19,327.69) .. (1624.19,325.87) -- cycle ;
%Shape: Ellipse [id:dp15136158528143917] 
\draw   (1495.44,327.05) .. controls (1495.44,325.24) and (1498.47,323.77) .. (1502.21,323.77) .. controls (1505.96,323.77) and (1508.99,325.24) .. (1508.99,327.05) .. controls (1508.99,328.87) and (1505.96,330.34) .. (1502.21,330.34) .. controls (1498.47,330.34) and (1495.44,328.87) .. (1495.44,327.05) -- cycle ;
%Shape: Ellipse [id:dp62523783964036] 
\draw   (1562.12,332.18) .. controls (1562.12,330.37) and (1565.15,328.89) .. (1568.9,328.89) .. controls (1572.64,328.89) and (1575.67,330.37) .. (1575.67,332.18) .. controls (1575.67,334) and (1572.64,335.47) .. (1568.9,335.47) .. controls (1565.15,335.47) and (1562.12,334) .. (1562.12,332.18) -- cycle ;
%Shape: Ellipse [id:dp5370332076189834] 
\draw   (1539.35,324.03) .. controls (1539.35,322.21) and (1542.38,320.74) .. (1546.13,320.74) .. controls (1549.87,320.74) and (1552.9,322.21) .. (1552.9,324.03) .. controls (1552.9,325.85) and (1549.87,327.32) .. (1546.13,327.32) .. controls (1542.38,327.32) and (1539.35,325.85) .. (1539.35,324.03) -- cycle ;
%Shape: Ellipse [id:dp9285455666279834] 
\draw   (1577.57,344.28) .. controls (1577.57,342.46) and (1580.6,340.99) .. (1584.35,340.99) .. controls (1588.09,340.99) and (1591.12,342.46) .. (1591.12,344.28) .. controls (1591.12,346.09) and (1588.09,347.56) .. (1584.35,347.56) .. controls (1580.6,347.56) and (1577.57,346.09) .. (1577.57,344.28) -- cycle ;
%Straight Lines [id:da29197521643362556] 
\draw    (1483.02,337.74) -- (1495.98,328.43) ;
%Straight Lines [id:da06394206445959338] 
\draw    (1600.34,323.9) -- (1624.73,325.02) ;
%Straight Lines [id:da7838226045875469] 
\draw    (1558.32,338.95) -- (1565.1,334.88) ;
%Straight Lines [id:da4048380550612176] 
\draw    (1553.17,323.18) -- (1586.24,323.24) ;
%Straight Lines [id:da4735252662563483] 
\draw    (1508.99,327.05) -- (1541.79,326.72) ;
%Straight Lines [id:da09928107631634142] 
\draw    (1575.67,332.18) -- (1625.28,327.78) ;
%Straight Lines [id:da01779453682787313] 
\draw    (1581.64,341.45) -- (1574.05,334.48) ;
%Shape: Parallelogram [id:dp1443053749779768] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (1495.84,311.85) -- (1698.4,311.85) -- (1611.59,364.61) -- (1409.03,364.61) -- cycle ;
%Shape: Ellipse [id:dp39779225255684025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1467.1,260.34) .. controls (1467.1,258.53) and (1470.13,257.06) .. (1473.88,257.06) .. controls (1477.62,257.06) and (1480.65,258.53) .. (1480.65,260.34) .. controls (1480.65,262.16) and (1477.62,263.63) .. (1473.88,263.63) .. controls (1470.13,263.63) and (1467.1,262.16) .. (1467.1,260.34) -- cycle ;
%Shape: Ellipse [id:dp48099675496312955] 
\draw   (1614.01,265.6) .. controls (1614.01,263.79) and (1617.05,262.31) .. (1620.79,262.31) .. controls (1624.53,262.31) and (1627.57,263.79) .. (1627.57,265.6) .. controls (1627.57,267.42) and (1624.53,268.89) .. (1620.79,268.89) .. controls (1617.05,268.89) and (1614.01,267.42) .. (1614.01,265.6) -- cycle ;
%Shape: Ellipse [id:dp20580401008318305] 
\draw   (1515.98,261.79) .. controls (1515.98,259.97) and (1519.01,258.5) .. (1522.76,258.5) .. controls (1526.5,258.5) and (1529.53,259.97) .. (1529.53,261.79) .. controls (1529.53,263.6) and (1526.5,265.07) .. (1522.76,265.07) .. controls (1519.01,265.07) and (1515.98,263.6) .. (1515.98,261.79) -- cycle ;
%Shape: Ellipse [id:dp1057992375436303] 
\draw   (1585.82,247.46) .. controls (1585.82,245.64) and (1588.86,244.17) .. (1592.6,244.17) .. controls (1596.34,244.17) and (1599.38,245.64) .. (1599.38,247.46) .. controls (1599.38,249.27) and (1596.34,250.75) .. (1592.6,250.75) .. controls (1588.86,250.75) and (1585.82,249.27) .. (1585.82,247.46) -- cycle ;
%Shape: Ellipse [id:dp7273392181537732] 
\draw   (1623.23,249.43) .. controls (1623.23,247.62) and (1626.26,246.14) .. (1630.01,246.14) .. controls (1633.75,246.14) and (1636.78,247.62) .. (1636.78,249.43) .. controls (1636.78,251.25) and (1633.75,252.72) .. (1630.01,252.72) .. controls (1626.26,252.72) and (1623.23,251.25) .. (1623.23,249.43) -- cycle ;
%Shape: Ellipse [id:dp06166466275748217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1510.2,245.61) .. controls (1510.2,243.8) and (1513.23,242.32) .. (1516.97,242.32) .. controls (1520.72,242.32) and (1523.75,243.8) .. (1523.75,245.61) .. controls (1523.75,247.43) and (1520.72,248.9) .. (1516.97,248.9) .. controls (1513.23,248.9) and (1510.2,247.43) .. (1510.2,245.61) -- cycle ;
%Shape: Ellipse [id:dp7958928934610756] 
\draw   (1561.16,255.74) .. controls (1561.16,253.93) and (1564.19,252.45) .. (1567.93,252.45) .. controls (1571.68,252.45) and (1574.71,253.93) .. (1574.71,255.74) .. controls (1574.71,257.56) and (1571.68,259.03) .. (1567.93,259.03) .. controls (1564.19,259.03) and (1561.16,257.56) .. (1561.16,255.74) -- cycle ;
%Shape: Ellipse [id:dp17186545559137612] 
\draw   (1538.39,247.59) .. controls (1538.39,245.78) and (1541.42,244.3) .. (1545.17,244.3) .. controls (1548.91,244.3) and (1551.94,245.78) .. (1551.94,247.59) .. controls (1551.94,249.41) and (1548.91,250.88) .. (1545.17,250.88) .. controls (1541.42,250.88) and (1538.39,249.41) .. (1538.39,247.59) -- cycle ;
%Shape: Ellipse [id:dp7372191385273488] 
\draw   (1576.61,267.84) .. controls (1576.61,266.02) and (1579.64,264.55) .. (1583.38,264.55) .. controls (1587.13,264.55) and (1590.16,266.02) .. (1590.16,267.84) .. controls (1590.16,269.65) and (1587.13,271.12) .. (1583.38,271.12) .. controls (1579.64,271.12) and (1576.61,269.65) .. (1576.61,267.84) -- cycle ;
%Straight Lines [id:da14425190708562874] 
\draw    (1599.38,247.46) -- (1623.77,248.58) ;
%Straight Lines [id:da8907542807862754] 
\draw    (1480.65,260.34) -- (1510.2,245.61) ;
%Straight Lines [id:da39847107553142247] 
\draw    (1529.53,261.79) -- (1564.14,258.44) ;
%Straight Lines [id:da0703790858648825] 
\draw    (1552.21,246.74) -- (1585.28,246.8) ;
%Straight Lines [id:da32867099351571594] 
\draw    (1523.75,245.61) -- (1538.39,247.59) ;
%Straight Lines [id:da937604750567367] 
\draw    (1574.71,255.74) -- (1624.31,251.34) ;
%Straight Lines [id:da21370191246464376] 
\draw    (1590.43,266.85) -- (1614.01,265.6) ;
%Shape: Parallelogram [id:dp7987813999923576] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (1491.66,231.58) -- (1694.23,231.58) -- (1607.41,284.34) -- (1404.85,284.34) -- cycle ;
%Shape: Ellipse [id:dp6948685996090869] 
\draw   (1515.28,475.18) .. controls (1515.28,473.37) and (1518.31,471.89) .. (1522.06,471.89) .. controls (1525.8,471.89) and (1528.83,473.37) .. (1528.83,475.18) .. controls (1528.83,477) and (1525.8,478.47) .. (1522.06,478.47) .. controls (1518.31,478.47) and (1515.28,477) .. (1515.28,475.18) -- cycle ;
%Shape: Ellipse [id:dp17210058195802524] 
\draw   (1614.01,496.88) .. controls (1614.01,495.06) and (1617.05,493.59) .. (1620.79,493.59) .. controls (1624.53,493.59) and (1627.57,495.06) .. (1627.57,496.88) .. controls (1627.57,498.69) and (1624.53,500.17) .. (1620.79,500.17) .. controls (1617.05,500.17) and (1614.01,498.69) .. (1614.01,496.88) -- cycle ;
%Shape: Ellipse [id:dp3862022157741989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1585.82,478.74) .. controls (1585.82,476.92) and (1588.86,475.45) .. (1592.6,475.45) .. controls (1596.34,475.45) and (1599.38,476.92) .. (1599.38,478.74) .. controls (1599.38,480.55) and (1596.34,482.02) .. (1592.6,482.02) .. controls (1588.86,482.02) and (1585.82,480.55) .. (1585.82,478.74) -- cycle ;
%Shape: Ellipse [id:dp3118495945921762] 
\draw   (1623.23,480.71) .. controls (1623.23,478.89) and (1626.26,477.42) .. (1630.01,477.42) .. controls (1633.75,477.42) and (1636.78,478.89) .. (1636.78,480.71) .. controls (1636.78,482.52) and (1633.75,484) .. (1630.01,484) .. controls (1626.26,484) and (1623.23,482.52) .. (1623.23,480.71) -- cycle ;
%Shape: Ellipse [id:dp32242232538027027] 
\draw   (1484.38,480.83) .. controls (1484.38,479.02) and (1487.41,477.55) .. (1491.15,477.55) .. controls (1494.9,477.55) and (1497.93,479.02) .. (1497.93,480.83) .. controls (1497.93,482.65) and (1494.9,484.12) .. (1491.15,484.12) .. controls (1487.41,484.12) and (1484.38,482.65) .. (1484.38,480.83) -- cycle ;
%Shape: Ellipse [id:dp41893857269432044] 
\draw   (1526.61,495.24) .. controls (1526.61,493.43) and (1529.65,491.95) .. (1533.39,491.95) .. controls (1537.13,491.95) and (1540.17,493.43) .. (1540.17,495.24) .. controls (1540.17,497.06) and (1537.13,498.53) .. (1533.39,498.53) .. controls (1529.65,498.53) and (1526.61,497.06) .. (1526.61,495.24) -- cycle ;
%Shape: Ellipse [id:dp3654919136992454] 
\draw   (1538.39,478.87) .. controls (1538.39,477.05) and (1541.42,475.58) .. (1545.17,475.58) .. controls (1548.91,475.58) and (1551.94,477.05) .. (1551.94,478.87) .. controls (1551.94,480.68) and (1548.91,482.16) .. (1545.17,482.16) .. controls (1541.42,482.16) and (1538.39,480.68) .. (1538.39,478.87) -- cycle ;
%Shape: Ellipse [id:dp3520185261488089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1576.61,499.11) .. controls (1576.61,497.3) and (1579.64,495.83) .. (1583.38,495.83) .. controls (1587.13,495.83) and (1590.16,497.3) .. (1590.16,499.11) .. controls (1590.16,500.93) and (1587.13,502.4) .. (1583.38,502.4) .. controls (1579.64,502.4) and (1576.61,500.93) .. (1576.61,499.11) -- cycle ;
%Straight Lines [id:da2377155103457489] 
\draw    (1497.93,480.83) -- (1515.28,475.18) ;
%Straight Lines [id:da16044107816849862] 
\draw    (1599.38,478.74) -- (1623.77,479.86) ;
%Straight Lines [id:da15205588338254739] 
\draw    (1552.21,478.01) -- (1585.28,478.08) ;
%Straight Lines [id:da7617274285278097] 
\draw    (1590.43,498.13) -- (1624.31,482.62) ;
%Straight Lines [id:da1624287126927344] 
\draw    (1590.43,498.13) -- (1614.01,496.88) ;
%Shape: Parallelogram [id:dp6467394004662299] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (1491.66,463.67) -- (1694.23,463.67) -- (1607.41,516.42) -- (1404.85,516.42) -- cycle ;
%Shape: Ellipse [id:dp492654078688352] 
\draw   (1466.14,415.18) .. controls (1466.14,413.37) and (1469.17,411.89) .. (1472.91,411.89) .. controls (1476.66,411.89) and (1479.69,413.37) .. (1479.69,415.18) .. controls (1479.69,417) and (1476.66,418.47) .. (1472.91,418.47) .. controls (1469.17,418.47) and (1466.14,417) .. (1466.14,415.18) -- cycle ;
%Shape: Ellipse [id:dp4221193453382439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1613.05,420.44) .. controls (1613.05,418.62) and (1616.09,417.15) .. (1619.83,417.15) .. controls (1623.57,417.15) and (1626.61,418.62) .. (1626.61,420.44) .. controls (1626.61,422.26) and (1623.57,423.73) .. (1619.83,423.73) .. controls (1616.09,423.73) and (1613.05,422.26) .. (1613.05,420.44) -- cycle ;
%Shape: Ellipse [id:dp5213351955037575] 
\draw   (1545.02,419.91) .. controls (1545.02,418.1) and (1548.05,416.63) .. (1551.79,416.63) .. controls (1555.54,416.63) and (1558.57,418.1) .. (1558.57,419.91) .. controls (1558.57,421.73) and (1555.54,423.2) .. (1551.79,423.2) .. controls (1548.05,423.2) and (1545.02,421.73) .. (1545.02,419.91) -- cycle ;
%Shape: Ellipse [id:dp8700765631421683] 
\draw   (1584.86,402.3) .. controls (1584.86,400.48) and (1587.9,399.01) .. (1591.64,399.01) .. controls (1595.38,399.01) and (1598.42,400.48) .. (1598.42,402.3) .. controls (1598.42,404.11) and (1595.38,405.58) .. (1591.64,405.58) .. controls (1587.9,405.58) and (1584.86,404.11) .. (1584.86,402.3) -- cycle ;
%Shape: Ellipse [id:dp12258461335106641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1509.24,416.89) .. controls (1509.24,415.08) and (1512.27,413.6) .. (1516.01,413.6) .. controls (1519.76,413.6) and (1522.79,415.08) .. (1522.79,416.89) .. controls (1522.79,418.71) and (1519.76,420.18) .. (1516.01,420.18) .. controls (1512.27,420.18) and (1509.24,418.71) .. (1509.24,416.89) -- cycle ;
%Shape: Ellipse [id:dp19794618498437377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1493.52,405.45) .. controls (1493.52,403.64) and (1496.55,402.17) .. (1500.29,402.17) .. controls (1504.03,402.17) and (1507.07,403.64) .. (1507.07,405.45) .. controls (1507.07,407.27) and (1504.03,408.74) .. (1500.29,408.74) .. controls (1496.55,408.74) and (1493.52,407.27) .. (1493.52,405.45) -- cycle ;
%Shape: Ellipse [id:dp22177721049842813] 
\draw   (1560.2,410.58) .. controls (1560.2,408.77) and (1563.23,407.29) .. (1566.97,407.29) .. controls (1570.72,407.29) and (1573.75,408.77) .. (1573.75,410.58) .. controls (1573.75,412.4) and (1570.72,413.87) .. (1566.97,413.87) .. controls (1563.23,413.87) and (1560.2,412.4) .. (1560.2,410.58) -- cycle ;
%Shape: Ellipse [id:dp9042481095934047] 
\draw   (1537.43,402.43) .. controls (1537.43,400.61) and (1540.46,399.14) .. (1544.2,399.14) .. controls (1547.95,399.14) and (1550.98,400.61) .. (1550.98,402.43) .. controls (1550.98,404.24) and (1547.95,405.72) .. (1544.2,405.72) .. controls (1540.46,405.72) and (1537.43,404.24) .. (1537.43,402.43) -- cycle ;
%Shape: Ellipse [id:dp8497266798466832] 
\draw   (1575.65,422.67) .. controls (1575.65,420.86) and (1578.68,419.39) .. (1582.42,419.39) .. controls (1586.17,419.39) and (1589.2,420.86) .. (1589.2,422.67) .. controls (1589.2,424.49) and (1586.17,425.96) .. (1582.42,425.96) .. controls (1578.68,425.96) and (1575.65,424.49) .. (1575.65,422.67) -- cycle ;
%Straight Lines [id:da3537435999416112] 
\draw    (1476.71,412.49) -- (1494.06,406.83) ;
%Straight Lines [id:da829310338603477] 
\draw    (1479.69,415.18) -- (1509.24,416.89) ;
%Straight Lines [id:da4543322299360053] 
\draw    (1556.4,417.35) -- (1563.18,413.28) ;
%Straight Lines [id:da7388264076459554] 
\draw    (1551.25,401.58) -- (1584.32,401.64) ;
%Straight Lines [id:da8228299747138363] 
\draw    (1589.47,421.69) -- (1613.05,420.44) ;
%Shape: Parallelogram [id:dp030627656874054] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (1491.66,383.99) -- (1694.23,383.99) -- (1607.41,436.74) -- (1404.85,436.74) -- cycle ;
%Shape: Grid [id:dp31471878564259237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (1770.39,141.75) -- (1826.99,141.75) -- (1826.99,191.95) -- (1770.39,191.95) -- cycle ; \draw   (1770.39,141.75) -- (1770.39,191.95)(1778.7,141.75) -- (1778.7,191.95)(1787.01,141.75) -- (1787.01,191.95)(1795.33,141.75) -- (1795.33,191.95)(1803.64,141.75) -- (1803.64,191.95)(1811.96,141.75) -- (1811.96,191.95)(1820.27,141.75) -- (1820.27,191.95) ; \draw   (1770.39,141.75) -- (1826.99,141.75)(1770.39,150.06) -- (1826.99,150.06)(1770.39,158.38) -- (1826.99,158.38)(1770.39,166.69) -- (1826.99,166.69)(1770.39,175) -- (1826.99,175)(1770.39,183.32) -- (1826.99,183.32)(1770.39,191.63) -- (1826.99,191.63) ; \draw    ;
%Flowchart: Process [id:dp2575690852071961] 
\draw   (1770.39,141.75) -- (2107.6,141.75) -- (2107.6,438.75) -- (1770.39,438.75) -- cycle ;
%Shape: Grid [id:dp33620813835444374] 
\draw  [draw opacity=0] (1826.59,141.75) -- (1883.19,141.75) -- (1883.19,191.95) -- (1826.59,191.95) -- cycle ; \draw   (1826.59,141.75) -- (1826.59,191.95)(1834.9,141.75) -- (1834.9,191.95)(1843.22,141.75) -- (1843.22,191.95)(1851.53,141.75) -- (1851.53,191.95)(1859.84,141.75) -- (1859.84,191.95)(1868.16,141.75) -- (1868.16,191.95)(1876.47,141.75) -- (1876.47,191.95) ; \draw   (1826.59,141.75) -- (1883.19,141.75)(1826.59,150.06) -- (1883.19,150.06)(1826.59,158.38) -- (1883.19,158.38)(1826.59,166.69) -- (1883.19,166.69)(1826.59,175) -- (1883.19,175)(1826.59,183.32) -- (1883.19,183.32)(1826.59,191.63) -- (1883.19,191.63) ; \draw    ;
%Shape: Grid [id:dp008742581058523102] 
\draw  [draw opacity=0] (1882.79,141.75) -- (1939.39,141.75) -- (1939.39,191.95) -- (1882.79,191.95) -- cycle ; \draw   (1882.79,141.75) -- (1882.79,191.95)(1891.1,141.75) -- (1891.1,191.95)(1899.42,141.75) -- (1899.42,191.95)(1907.73,141.75) -- (1907.73,191.95)(1916.05,141.75) -- (1916.05,191.95)(1924.36,141.75) -- (1924.36,191.95)(1932.67,141.75) -- (1932.67,191.95) ; \draw   (1882.79,141.75) -- (1939.39,141.75)(1882.79,150.06) -- (1939.39,150.06)(1882.79,158.38) -- (1939.39,158.38)(1882.79,166.69) -- (1939.39,166.69)(1882.79,175) -- (1939.39,175)(1882.79,183.32) -- (1939.39,183.32)(1882.79,191.63) -- (1939.39,191.63) ; \draw    ;
%Shape: Grid [id:dp06825724492259311] 
\draw  [draw opacity=0] (1938.99,141.75) -- (1995.6,141.75) -- (1995.6,191.95) -- (1938.99,191.95) -- cycle ; \draw   (1938.99,141.75) -- (1938.99,191.95)(1947.31,141.75) -- (1947.31,191.95)(1955.62,141.75) -- (1955.62,191.95)(1963.93,141.75) -- (1963.93,191.95)(1972.25,141.75) -- (1972.25,191.95)(1980.56,141.75) -- (1980.56,191.95)(1988.88,141.75) -- (1988.88,191.95) ; \draw   (1938.99,141.75) -- (1995.6,141.75)(1938.99,150.06) -- (1995.6,150.06)(1938.99,158.38) -- (1995.6,158.38)(1938.99,166.69) -- (1995.6,166.69)(1938.99,175) -- (1995.6,175)(1938.99,183.32) -- (1995.6,183.32)(1938.99,191.63) -- (1995.6,191.63) ; \draw    ;
%Shape: Grid [id:dp12828018682793196] 
\draw  [draw opacity=0] (1995.19,141.75) -- (2051.8,141.75) -- (2051.8,191.95) -- (1995.19,191.95) -- cycle ; \draw   (1995.19,141.75) -- (1995.19,191.95)(2003.51,141.75) -- (2003.51,191.95)(2011.82,141.75) -- (2011.82,191.95)(2020.14,141.75) -- (2020.14,191.95)(2028.45,141.75) -- (2028.45,191.95)(2036.76,141.75) -- (2036.76,191.95)(2045.08,141.75) -- (2045.08,191.95) ; \draw   (1995.19,141.75) -- (2051.8,141.75)(1995.19,150.06) -- (2051.8,150.06)(1995.19,158.38) -- (2051.8,158.38)(1995.19,166.69) -- (2051.8,166.69)(1995.19,175) -- (2051.8,175)(1995.19,183.32) -- (2051.8,183.32)(1995.19,191.63) -- (2051.8,191.63) ; \draw    ;
%Shape: Grid [id:dp3119141452301959] 
\draw  [draw opacity=0] (2051.4,141.75) -- (2108,141.75) -- (2108,191.95) -- (2051.4,191.95) -- cycle ; \draw   (2051.4,141.75) -- (2051.4,191.95)(2059.71,141.75) -- (2059.71,191.95)(2068.02,141.75) -- (2068.02,191.95)(2076.34,141.75) -- (2076.34,191.95)(2084.65,141.75) -- (2084.65,191.95)(2092.97,141.75) -- (2092.97,191.95)(2101.28,141.75) -- (2101.28,191.95) ; \draw   (2051.4,141.75) -- (2108,141.75)(2051.4,150.06) -- (2108,150.06)(2051.4,158.38) -- (2108,158.38)(2051.4,166.69) -- (2108,166.69)(2051.4,175) -- (2108,175)(2051.4,183.32) -- (2108,183.32)(2051.4,191.63) -- (2108,191.63) ; \draw    ;
%Shape: Grid [id:dp38599551370099805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (1826.59,191.25) -- (1883.19,191.25) -- (1883.19,241.46) -- (1826.59,241.46) -- cycle ; \draw   (1826.59,191.25) -- (1826.59,241.46)(1834.9,191.25) -- (1834.9,241.46)(1843.22,191.25) -- (1843.22,241.46)(1851.53,191.25) -- (1851.53,241.46)(1859.84,191.25) -- (1859.84,241.46)(1868.16,191.25) -- (1868.16,241.46)(1876.47,191.25) -- (1876.47,241.46) ; \draw   (1826.59,191.25) -- (1883.19,191.25)(1826.59,199.56) -- (1883.19,199.56)(1826.59,207.88) -- (1883.19,207.88)(1826.59,216.19) -- (1883.19,216.19)(1826.59,224.5) -- (1883.19,224.5)(1826.59,232.82) -- (1883.19,232.82)(1826.59,241.13) -- (1883.19,241.13) ; \draw    ;
%Shape: Grid [id:dp19454766659502987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (1882.79,240.75) -- (1939.39,240.75) -- (1939.39,290.96) -- (1882.79,290.96) -- cycle ; \draw   (1882.79,240.75) -- (1882.79,290.96)(1891.1,240.75) -- (1891.1,290.96)(1899.42,240.75) -- (1899.42,290.96)(1907.73,240.75) -- (1907.73,290.96)(1916.05,240.75) -- (1916.05,290.96)(1924.36,240.75) -- (1924.36,290.96)(1932.67,240.75) -- (1932.67,290.96) ; \draw   (1882.79,240.75) -- (1939.39,240.75)(1882.79,249.06) -- (1939.39,249.06)(1882.79,257.38) -- (1939.39,257.38)(1882.79,265.69) -- (1939.39,265.69)(1882.79,274) -- (1939.39,274)(1882.79,282.32) -- (1939.39,282.32)(1882.79,290.63) -- (1939.39,290.63) ; \draw    ;
%Shape: Grid [id:dp21116249499742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (1938.99,290.25) -- (1995.6,290.25) -- (1995.6,340.46) -- (1938.99,340.46) -- cycle ; \draw   (1938.99,290.25) -- (1938.99,340.46)(1947.31,290.25) -- (1947.31,340.46)(1955.62,290.25) -- (1955.62,340.46)(1963.93,290.25) -- (1963.93,340.46)(1972.25,290.25) -- (1972.25,340.46)(1980.56,290.25) -- (1980.56,340.46)(1988.88,290.25) -- (1988.88,340.46) ; \draw   (1938.99,290.25) -- (1995.6,290.25)(1938.99,298.56) -- (1995.6,298.56)(1938.99,306.88) -- (1995.6,306.88)(1938.99,315.19) -- (1995.6,315.19)(1938.99,323.5) -- (1995.6,323.5)(1938.99,331.82) -- (1995.6,331.82)(1938.99,340.13) -- (1995.6,340.13) ; \draw    ;
%Shape: Grid [id:dp3806389285898768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (1995.19,339.75) -- (2051.8,339.75) -- (2051.8,389.96) -- (1995.19,389.96) -- cycle ; \draw   (1995.19,339.75) -- (1995.19,389.96)(2003.51,339.75) -- (2003.51,389.96)(2011.82,339.75) -- (2011.82,389.96)(2020.14,339.75) -- (2020.14,389.96)(2028.45,339.75) -- (2028.45,389.96)(2036.76,339.75) -- (2036.76,389.96)(2045.08,339.75) -- (2045.08,389.96) ; \draw   (1995.19,339.75) -- (2051.8,339.75)(1995.19,348.06) -- (2051.8,348.06)(1995.19,356.38) -- (2051.8,356.38)(1995.19,364.69) -- (2051.8,364.69)(1995.19,373) -- (2051.8,373)(1995.19,381.32) -- (2051.8,381.32)(1995.19,389.63) -- (2051.8,389.63) ; \draw    ;
%Shape: Grid [id:dp7931656553198565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (2051.4,389.25) -- (2108,389.25) -- (2108,439.46) -- (2051.4,439.46) -- cycle ; \draw   (2051.4,389.25) -- (2051.4,439.46)(2059.71,389.25) -- (2059.71,439.46)(2068.02,389.25) -- (2068.02,439.46)(2076.34,389.25) -- (2076.34,439.46)(2084.65,389.25) -- (2084.65,439.46)(2092.97,389.25) -- (2092.97,439.46)(2101.28,389.25) -- (2101.28,439.46) ; \draw   (2051.4,389.25) -- (2108,389.25)(2051.4,397.56) -- (2108,397.56)(2051.4,405.88) -- (2108,405.88)(2051.4,414.19) -- (2108,414.19)(2051.4,422.5) -- (2108,422.5)(2051.4,430.82) -- (2108,430.82)(2051.4,439.13) -- (2108,439.13) ; \draw    ;
%Shape: Grid [id:dp7560827042682223] 
\draw  [draw opacity=0] (1770.39,191.25) -- (1826.99,191.25) -- (1826.99,241.46) -- (1770.39,241.46) -- cycle ; \draw   (1770.39,191.25) -- (1770.39,241.46)(1778.7,191.25) -- (1778.7,241.46)(1787.01,191.25) -- (1787.01,241.46)(1795.33,191.25) -- (1795.33,241.46)(1803.64,191.25) -- (1803.64,241.46)(1811.96,191.25) -- (1811.96,241.46)(1820.27,191.25) -- (1820.27,241.46) ; \draw   (1770.39,191.25) -- (1826.99,191.25)(1770.39,199.56) -- (1826.99,199.56)(1770.39,207.88) -- (1826.99,207.88)(1770.39,216.19) -- (1826.99,216.19)(1770.39,224.5) -- (1826.99,224.5)(1770.39,232.82) -- (1826.99,232.82)(1770.39,241.13) -- (1826.99,241.13) ; \draw    ;
%Shape: Grid [id:dp523901051194352] 
\draw  [draw opacity=0] (1882.79,191.25) -- (1939.39,191.25) -- (1939.39,241.46) -- (1882.79,241.46) -- cycle ; \draw   (1882.79,191.25) -- (1882.79,241.46)(1891.1,191.25) -- (1891.1,241.46)(1899.42,191.25) -- (1899.42,241.46)(1907.73,191.25) -- (1907.73,241.46)(1916.05,191.25) -- (1916.05,241.46)(1924.36,191.25) -- (1924.36,241.46)(1932.67,191.25) -- (1932.67,241.46) ; \draw   (1882.79,191.25) -- (1939.39,191.25)(1882.79,199.56) -- (1939.39,199.56)(1882.79,207.88) -- (1939.39,207.88)(1882.79,216.19) -- (1939.39,216.19)(1882.79,224.5) -- (1939.39,224.5)(1882.79,232.82) -- (1939.39,232.82)(1882.79,241.13) -- (1939.39,241.13) ; \draw    ;
%Shape: Grid [id:dp8141265623170926] 
\draw  [draw opacity=0] (1938.99,191.25) -- (1995.6,191.25) -- (1995.6,241.46) -- (1938.99,241.46) -- cycle ; \draw   (1938.99,191.25) -- (1938.99,241.46)(1947.31,191.25) -- (1947.31,241.46)(1955.62,191.25) -- (1955.62,241.46)(1963.93,191.25) -- (1963.93,241.46)(1972.25,191.25) -- (1972.25,241.46)(1980.56,191.25) -- (1980.56,241.46)(1988.88,191.25) -- (1988.88,241.46) ; \draw   (1938.99,191.25) -- (1995.6,191.25)(1938.99,199.56) -- (1995.6,199.56)(1938.99,207.88) -- (1995.6,207.88)(1938.99,216.19) -- (1995.6,216.19)(1938.99,224.5) -- (1995.6,224.5)(1938.99,232.82) -- (1995.6,232.82)(1938.99,241.13) -- (1995.6,241.13) ; \draw    ;
%Shape: Grid [id:dp33766305447674383] 
\draw  [draw opacity=0] (1995.19,191.25) -- (2051.8,191.25) -- (2051.8,241.46) -- (1995.19,241.46) -- cycle ; \draw   (1995.19,191.25) -- (1995.19,241.46)(2003.51,191.25) -- (2003.51,241.46)(2011.82,191.25) -- (2011.82,241.46)(2020.14,191.25) -- (2020.14,241.46)(2028.45,191.25) -- (2028.45,241.46)(2036.76,191.25) -- (2036.76,241.46)(2045.08,191.25) -- (2045.08,241.46) ; \draw   (1995.19,191.25) -- (2051.8,191.25)(1995.19,199.56) -- (2051.8,199.56)(1995.19,207.88) -- (2051.8,207.88)(1995.19,216.19) -- (2051.8,216.19)(1995.19,224.5) -- (2051.8,224.5)(1995.19,232.82) -- (2051.8,232.82)(1995.19,241.13) -- (2051.8,241.13) ; \draw    ;
%Shape: Grid [id:dp08314699834377182] 
\draw  [draw opacity=0] (2051.4,190.86) -- (2108,190.86) -- (2108,241.07) -- (2051.4,241.07) -- cycle ; \draw   (2051.4,190.86) -- (2051.4,241.07)(2059.71,190.86) -- (2059.71,241.07)(2068.02,190.86) -- (2068.02,241.07)(2076.34,190.86) -- (2076.34,241.07)(2084.65,190.86) -- (2084.65,241.07)(2092.97,190.86) -- (2092.97,241.07)(2101.28,190.86) -- (2101.28,241.07) ; \draw   (2051.4,190.86) -- (2108,190.86)(2051.4,199.18) -- (2108,199.18)(2051.4,207.49) -- (2108,207.49)(2051.4,215.81) -- (2108,215.81)(2051.4,224.12) -- (2108,224.12)(2051.4,232.43) -- (2108,232.43)(2051.4,240.75) -- (2108,240.75) ; \draw    ;
%Shape: Grid [id:dp028971823082615256] 
\draw  [draw opacity=0] (1770.39,240.75) -- (1826.99,240.75) -- (1826.99,290.96) -- (1770.39,290.96) -- cycle ; \draw   (1770.39,240.75) -- (1770.39,290.96)(1778.7,240.75) -- (1778.7,290.96)(1787.01,240.75) -- (1787.01,290.96)(1795.33,240.75) -- (1795.33,290.96)(1803.64,240.75) -- (1803.64,290.96)(1811.96,240.75) -- (1811.96,290.96)(1820.27,240.75) -- (1820.27,290.96) ; \draw   (1770.39,240.75) -- (1826.99,240.75)(1770.39,249.06) -- (1826.99,249.06)(1770.39,257.38) -- (1826.99,257.38)(1770.39,265.69) -- (1826.99,265.69)(1770.39,274) -- (1826.99,274)(1770.39,282.32) -- (1826.99,282.32)(1770.39,290.63) -- (1826.99,290.63) ; \draw    ;
%Shape: Grid [id:dp21714903679947595] 
\draw  [draw opacity=0] (1826.59,240.37) -- (1883.19,240.37) -- (1883.19,290.57) -- (1826.59,290.57) -- cycle ; \draw   (1826.59,240.37) -- (1826.59,290.57)(1834.9,240.37) -- (1834.9,290.57)(1843.22,240.37) -- (1843.22,290.57)(1851.53,240.37) -- (1851.53,290.57)(1859.84,240.37) -- (1859.84,290.57)(1868.16,240.37) -- (1868.16,290.57)(1876.47,240.37) -- (1876.47,290.57) ; \draw   (1826.59,240.37) -- (1883.19,240.37)(1826.59,248.68) -- (1883.19,248.68)(1826.59,256.99) -- (1883.19,256.99)(1826.59,265.31) -- (1883.19,265.31)(1826.59,273.62) -- (1883.19,273.62)(1826.59,281.93) -- (1883.19,281.93)(1826.59,290.25) -- (1883.19,290.25) ; \draw    ;
%Shape: Grid [id:dp32811515173469585] 
\draw  [draw opacity=0] (1938.99,240.75) -- (1995.6,240.75) -- (1995.6,290.96) -- (1938.99,290.96) -- cycle ; \draw   (1938.99,240.75) -- (1938.99,290.96)(1947.31,240.75) -- (1947.31,290.96)(1955.62,240.75) -- (1955.62,290.96)(1963.93,240.75) -- (1963.93,290.96)(1972.25,240.75) -- (1972.25,290.96)(1980.56,240.75) -- (1980.56,290.96)(1988.88,240.75) -- (1988.88,290.96) ; \draw   (1938.99,240.75) -- (1995.6,240.75)(1938.99,249.06) -- (1995.6,249.06)(1938.99,257.38) -- (1995.6,257.38)(1938.99,265.69) -- (1995.6,265.69)(1938.99,274) -- (1995.6,274)(1938.99,282.32) -- (1995.6,282.32)(1938.99,290.63) -- (1995.6,290.63) ; \draw    ;
%Shape: Grid [id:dp4167885849507562] 
\draw  [draw opacity=0] (1995.19,240.75) -- (2051.8,240.75) -- (2051.8,290.96) -- (1995.19,290.96) -- cycle ; \draw   (1995.19,240.75) -- (1995.19,290.96)(2003.51,240.75) -- (2003.51,290.96)(2011.82,240.75) -- (2011.82,290.96)(2020.14,240.75) -- (2020.14,290.96)(2028.45,240.75) -- (2028.45,290.96)(2036.76,240.75) -- (2036.76,290.96)(2045.08,240.75) -- (2045.08,290.96) ; \draw   (1995.19,240.75) -- (2051.8,240.75)(1995.19,249.06) -- (2051.8,249.06)(1995.19,257.38) -- (2051.8,257.38)(1995.19,265.69) -- (2051.8,265.69)(1995.19,274) -- (2051.8,274)(1995.19,282.32) -- (2051.8,282.32)(1995.19,290.63) -- (2051.8,290.63) ; \draw    ;
%Shape: Grid [id:dp0836421456851626] 
\draw  [draw opacity=0] (2051.4,240.75) -- (2108,240.75) -- (2108,290.96) -- (2051.4,290.96) -- cycle ; \draw   (2051.4,240.75) -- (2051.4,290.96)(2059.71,240.75) -- (2059.71,290.96)(2068.02,240.75) -- (2068.02,290.96)(2076.34,240.75) -- (2076.34,290.96)(2084.65,240.75) -- (2084.65,290.96)(2092.97,240.75) -- (2092.97,290.96)(2101.28,240.75) -- (2101.28,290.96) ; \draw   (2051.4,240.75) -- (2108,240.75)(2051.4,249.06) -- (2108,249.06)(2051.4,257.38) -- (2108,257.38)(2051.4,265.69) -- (2108,265.69)(2051.4,274) -- (2108,274)(2051.4,282.32) -- (2108,282.32)(2051.4,290.63) -- (2108,290.63) ; \draw    ;
%Shape: Grid [id:dp4362328129208317] 
\draw  [draw opacity=0] (1826.59,389.25) -- (1883.19,389.25) -- (1883.19,439.46) -- (1826.59,439.46) -- cycle ; \draw   (1826.59,389.25) -- (1826.59,439.46)(1834.9,389.25) -- (1834.9,439.46)(1843.22,389.25) -- (1843.22,439.46)(1851.53,389.25) -- (1851.53,439.46)(1859.84,389.25) -- (1859.84,439.46)(1868.16,389.25) -- (1868.16,439.46)(1876.47,389.25) -- (1876.47,439.46) ; \draw   (1826.59,389.25) -- (1883.19,389.25)(1826.59,397.56) -- (1883.19,397.56)(1826.59,405.88) -- (1883.19,405.88)(1826.59,414.19) -- (1883.19,414.19)(1826.59,422.5) -- (1883.19,422.5)(1826.59,430.82) -- (1883.19,430.82)(1826.59,439.13) -- (1883.19,439.13) ; \draw    ;
%Shape: Grid [id:dp36418201401525097] 
\draw  [draw opacity=0] (1770.39,290.25) -- (1826.99,290.25) -- (1826.99,340.46) -- (1770.39,340.46) -- cycle ; \draw   (1770.39,290.25) -- (1770.39,340.46)(1778.7,290.25) -- (1778.7,340.46)(1787.01,290.25) -- (1787.01,340.46)(1795.33,290.25) -- (1795.33,340.46)(1803.64,290.25) -- (1803.64,340.46)(1811.96,290.25) -- (1811.96,340.46)(1820.27,290.25) -- (1820.27,340.46) ; \draw   (1770.39,290.25) -- (1826.99,290.25)(1770.39,298.56) -- (1826.99,298.56)(1770.39,306.88) -- (1826.99,306.88)(1770.39,315.19) -- (1826.99,315.19)(1770.39,323.5) -- (1826.99,323.5)(1770.39,331.82) -- (1826.99,331.82)(1770.39,340.13) -- (1826.99,340.13) ; \draw    ;
%Shape: Grid [id:dp23327506013458166] 
\draw  [draw opacity=0] (1882.79,340.51) -- (1939.39,340.51) -- (1939.39,390.72) -- (1882.79,390.72) -- cycle ; \draw   (1882.79,340.51) -- (1882.79,390.72)(1891.1,340.51) -- (1891.1,390.72)(1899.42,340.51) -- (1899.42,390.72)(1907.73,340.51) -- (1907.73,390.72)(1916.05,340.51) -- (1916.05,390.72)(1924.36,340.51) -- (1924.36,390.72)(1932.67,340.51) -- (1932.67,390.72) ; \draw   (1882.79,340.51) -- (1939.39,340.51)(1882.79,348.83) -- (1939.39,348.83)(1882.79,357.14) -- (1939.39,357.14)(1882.79,365.46) -- (1939.39,365.46)(1882.79,373.77) -- (1939.39,373.77)(1882.79,382.08) -- (1939.39,382.08)(1882.79,390.4) -- (1939.39,390.4) ; \draw    ;
%Shape: Grid [id:dp8670075812713405] 
\draw  [draw opacity=0] (1995.19,290.25) -- (2051.8,290.25) -- (2051.8,340.46) -- (1995.19,340.46) -- cycle ; \draw   (1995.19,290.25) -- (1995.19,340.46)(2003.51,290.25) -- (2003.51,340.46)(2011.82,290.25) -- (2011.82,340.46)(2020.14,290.25) -- (2020.14,340.46)(2028.45,290.25) -- (2028.45,340.46)(2036.76,290.25) -- (2036.76,340.46)(2045.08,290.25) -- (2045.08,340.46) ; \draw   (1995.19,290.25) -- (2051.8,290.25)(1995.19,298.56) -- (2051.8,298.56)(1995.19,306.88) -- (2051.8,306.88)(1995.19,315.19) -- (2051.8,315.19)(1995.19,323.5) -- (2051.8,323.5)(1995.19,331.82) -- (2051.8,331.82)(1995.19,340.13) -- (2051.8,340.13) ; \draw    ;
%Shape: Grid [id:dp415742701002624] 
\draw  [draw opacity=0] (2051.4,290.25) -- (2108,290.25) -- (2108,340.46) -- (2051.4,340.46) -- cycle ; \draw   (2051.4,290.25) -- (2051.4,340.46)(2059.71,290.25) -- (2059.71,340.46)(2068.02,290.25) -- (2068.02,340.46)(2076.34,290.25) -- (2076.34,340.46)(2084.65,290.25) -- (2084.65,340.46)(2092.97,290.25) -- (2092.97,340.46)(2101.28,290.25) -- (2101.28,340.46) ; \draw   (2051.4,290.25) -- (2108,290.25)(2051.4,298.56) -- (2108,298.56)(2051.4,306.88) -- (2108,306.88)(2051.4,315.19) -- (2108,315.19)(2051.4,323.5) -- (2108,323.5)(2051.4,331.82) -- (2108,331.82)(2051.4,340.13) -- (2108,340.13) ; \draw    ;
%Shape: Grid [id:dp12209006066263517] 
\draw  [draw opacity=0] (1826.59,339.37) -- (1883.19,339.37) -- (1883.19,389.57) -- (1826.59,389.57) -- cycle ; \draw   (1826.59,339.37) -- (1826.59,389.57)(1834.9,339.37) -- (1834.9,389.57)(1843.22,339.37) -- (1843.22,389.57)(1851.53,339.37) -- (1851.53,389.57)(1859.84,339.37) -- (1859.84,389.57)(1868.16,339.37) -- (1868.16,389.57)(1876.47,339.37) -- (1876.47,389.57) ; \draw   (1826.59,339.37) -- (1883.19,339.37)(1826.59,347.68) -- (1883.19,347.68)(1826.59,355.99) -- (1883.19,355.99)(1826.59,364.31) -- (1883.19,364.31)(1826.59,372.62) -- (1883.19,372.62)(1826.59,380.93) -- (1883.19,380.93)(1826.59,389.25) -- (1883.19,389.25) ; \draw    ;
%Shape: Grid [id:dp36297192134377476] 
\draw  [draw opacity=0] (1770.39,390.01) -- (1826.99,390.01) -- (1826.99,440.22) -- (1770.39,440.22) -- cycle ; \draw   (1770.39,390.01) -- (1770.39,440.22)(1778.7,390.01) -- (1778.7,440.22)(1787.01,390.01) -- (1787.01,440.22)(1795.33,390.01) -- (1795.33,440.22)(1803.64,390.01) -- (1803.64,440.22)(1811.96,390.01) -- (1811.96,440.22)(1820.27,390.01) -- (1820.27,440.22) ; \draw   (1770.39,390.01) -- (1826.99,390.01)(1770.39,398.33) -- (1826.99,398.33)(1770.39,406.64) -- (1826.99,406.64)(1770.39,414.96) -- (1826.99,414.96)(1770.39,423.27) -- (1826.99,423.27)(1770.39,431.58) -- (1826.99,431.58)(1770.39,439.9) -- (1826.99,439.9) ; \draw    ;
%Shape: Grid [id:dp727794286784794] 
\draw  [draw opacity=0] (1882.79,290.63) -- (1939.39,290.63) -- (1939.39,340.84) -- (1882.79,340.84) -- cycle ; \draw   (1882.79,290.63) -- (1882.79,340.84)(1891.1,290.63) -- (1891.1,340.84)(1899.42,290.63) -- (1899.42,340.84)(1907.73,290.63) -- (1907.73,340.84)(1916.05,290.63) -- (1916.05,340.84)(1924.36,290.63) -- (1924.36,340.84)(1932.67,290.63) -- (1932.67,340.84) ; \draw   (1882.79,290.63) -- (1939.39,290.63)(1882.79,298.94) -- (1939.39,298.94)(1882.79,307.26) -- (1939.39,307.26)(1882.79,315.57) -- (1939.39,315.57)(1882.79,323.89) -- (1939.39,323.89)(1882.79,332.2) -- (1939.39,332.2)(1882.79,340.51) -- (1939.39,340.51) ; \draw    ;
%Shape: Grid [id:dp6514613928690971] 
\draw  [draw opacity=0] (1938.99,339.37) -- (1995.6,339.37) -- (1995.6,389.57) -- (1938.99,389.57) -- cycle ; \draw   (1938.99,339.37) -- (1938.99,389.57)(1947.31,339.37) -- (1947.31,389.57)(1955.62,339.37) -- (1955.62,389.57)(1963.93,339.37) -- (1963.93,389.57)(1972.25,339.37) -- (1972.25,389.57)(1980.56,339.37) -- (1980.56,389.57)(1988.88,339.37) -- (1988.88,389.57) ; \draw   (1938.99,339.37) -- (1995.6,339.37)(1938.99,347.68) -- (1995.6,347.68)(1938.99,355.99) -- (1995.6,355.99)(1938.99,364.31) -- (1995.6,364.31)(1938.99,372.62) -- (1995.6,372.62)(1938.99,380.93) -- (1995.6,380.93)(1938.99,389.25) -- (1995.6,389.25) ; \draw    ;
%Shape: Grid [id:dp8211087950670939] 
\draw  [draw opacity=0] (2051.4,339.75) -- (2108,339.75) -- (2108,389.96) -- (2051.4,389.96) -- cycle ; \draw   (2051.4,339.75) -- (2051.4,389.96)(2059.71,339.75) -- (2059.71,389.96)(2068.02,339.75) -- (2068.02,389.96)(2076.34,339.75) -- (2076.34,389.96)(2084.65,339.75) -- (2084.65,389.96)(2092.97,339.75) -- (2092.97,389.96)(2101.28,339.75) -- (2101.28,389.96) ; \draw   (2051.4,339.75) -- (2108,339.75)(2051.4,348.06) -- (2108,348.06)(2051.4,356.38) -- (2108,356.38)(2051.4,364.69) -- (2108,364.69)(2051.4,373) -- (2108,373)(2051.4,381.32) -- (2108,381.32)(2051.4,389.63) -- (2108,389.63) ; \draw    ;
%Shape: Grid [id:dp31032183557449233] 
\draw  [draw opacity=0] (1826.59,290.63) -- (1883.19,290.63) -- (1883.19,340.84) -- (1826.59,340.84) -- cycle ; \draw   (1826.59,290.63) -- (1826.59,340.84)(1834.9,290.63) -- (1834.9,340.84)(1843.22,290.63) -- (1843.22,340.84)(1851.53,290.63) -- (1851.53,340.84)(1859.84,290.63) -- (1859.84,340.84)(1868.16,290.63) -- (1868.16,340.84)(1876.47,290.63) -- (1876.47,340.84) ; \draw   (1826.59,290.63) -- (1883.19,290.63)(1826.59,298.94) -- (1883.19,298.94)(1826.59,307.26) -- (1883.19,307.26)(1826.59,315.57) -- (1883.19,315.57)(1826.59,323.89) -- (1883.19,323.89)(1826.59,332.2) -- (1883.19,332.2)(1826.59,340.51) -- (1883.19,340.51) ; \draw    ;
%Shape: Grid [id:dp513943805746659] 
\draw  [draw opacity=0] (1882.79,389.25) -- (1939.39,389.25) -- (1939.39,439.46) -- (1882.79,439.46) -- cycle ; \draw   (1882.79,389.25) -- (1882.79,439.46)(1891.1,389.25) -- (1891.1,439.46)(1899.42,389.25) -- (1899.42,439.46)(1907.73,389.25) -- (1907.73,439.46)(1916.05,389.25) -- (1916.05,439.46)(1924.36,389.25) -- (1924.36,439.46)(1932.67,389.25) -- (1932.67,439.46) ; \draw   (1882.79,389.25) -- (1939.39,389.25)(1882.79,397.56) -- (1939.39,397.56)(1882.79,405.88) -- (1939.39,405.88)(1882.79,414.19) -- (1939.39,414.19)(1882.79,422.5) -- (1939.39,422.5)(1882.79,430.82) -- (1939.39,430.82)(1882.79,439.13) -- (1939.39,439.13) ; \draw    ;
%Shape: Grid [id:dp5186807253207244] 
\draw  [draw opacity=0] (1770.39,340.13) -- (1826.99,340.13) -- (1826.99,390.34) -- (1770.39,390.34) -- cycle ; \draw   (1770.39,340.13) -- (1770.39,390.34)(1778.7,340.13) -- (1778.7,390.34)(1787.01,340.13) -- (1787.01,390.34)(1795.33,340.13) -- (1795.33,390.34)(1803.64,340.13) -- (1803.64,390.34)(1811.96,340.13) -- (1811.96,390.34)(1820.27,340.13) -- (1820.27,390.34) ; \draw   (1770.39,340.13) -- (1826.99,340.13)(1770.39,348.44) -- (1826.99,348.44)(1770.39,356.76) -- (1826.99,356.76)(1770.39,365.07) -- (1826.99,365.07)(1770.39,373.39) -- (1826.99,373.39)(1770.39,381.7) -- (1826.99,381.7)(1770.39,390.01) -- (1826.99,390.01) ; \draw    ;
%Shape: Grid [id:dp2827009330622283] 
\draw  [draw opacity=0] (1938.99,390.11) -- (1995.6,390.11) -- (1995.6,440.32) -- (1938.99,440.32) -- cycle ; \draw   (1938.99,390.11) -- (1938.99,440.32)(1947.31,390.11) -- (1947.31,440.32)(1955.62,390.11) -- (1955.62,440.32)(1963.93,390.11) -- (1963.93,440.32)(1972.25,390.11) -- (1972.25,440.32)(1980.56,390.11) -- (1980.56,440.32)(1988.88,390.11) -- (1988.88,440.32) ; \draw   (1938.99,390.11) -- (1995.6,390.11)(1938.99,398.42) -- (1995.6,398.42)(1938.99,406.74) -- (1995.6,406.74)(1938.99,415.05) -- (1995.6,415.05)(1938.99,423.36) -- (1995.6,423.36)(1938.99,431.68) -- (1995.6,431.68)(1938.99,439.99) -- (1995.6,439.99) ; \draw    ;
%Shape: Grid [id:dp9334825437681791] 
\draw  [draw opacity=0] (1995.19,390.11) -- (2051.8,390.11) -- (2051.8,440.32) -- (1995.19,440.32) -- cycle ; \draw   (1995.19,390.11) -- (1995.19,440.32)(2003.51,390.11) -- (2003.51,440.32)(2011.82,390.11) -- (2011.82,440.32)(2020.14,390.11) -- (2020.14,440.32)(2028.45,390.11) -- (2028.45,440.32)(2036.76,390.11) -- (2036.76,440.32)(2045.08,390.11) -- (2045.08,440.32) ; \draw   (1995.19,390.11) -- (2051.8,390.11)(1995.19,398.42) -- (2051.8,398.42)(1995.19,406.74) -- (2051.8,406.74)(1995.19,415.05) -- (2051.8,415.05)(1995.19,423.36) -- (2051.8,423.36)(1995.19,431.68) -- (2051.8,431.68)(1995.19,439.99) -- (2051.8,439.99) ; \draw    ;
%Straight Lines [id:da6235318450348739] 
\draw    (1583.9,92.95) -- (1545.51,78.8) ;
%Straight Lines [id:da07705931498900309] 
\draw    (1482.97,90.35) -- (1471.95,102.54) ;
%Straight Lines [id:da7409953109826741] 
\draw    (1522.76,258.5) -- (1538.39,247.59) ;
%Straight Lines [id:da3485517460813865] 
\draw    (1619.83,417.15) -- (1591.64,405.58) ;
%Straight Lines [id:da46025604817319965] 
\draw    (1573.75,410.58) -- (1584.86,402.3) ;
%Straight Lines [id:da9118799891313725] 
\draw    (1533.39,491.95) -- (1522.06,478.47) ;
%Straight Lines [id:da16051944610833613] 
\draw    (1495.75,484.88) -- (1533.39,498.53) ;
%Straight Lines [id:da06159494055456527] 
\draw    (1540.17,495.24) -- (1576.61,499.11) ;
%Curve Lines [id:da6680806343577252] 
\draw [line width=1.5]    (1691.08,94.44) .. controls (1693.4,93.33) and (1695.04,93.84) .. (1696.01,95.97) .. controls (1696.85,98.16) and (1698.31,98.84) .. (1700.4,98.02) .. controls (1702.89,97.49) and (1704.34,98.32) .. (1704.73,100.49) .. controls (1705.33,102.84) and (1706.73,103.74) .. (1708.93,103.2) .. controls (1711.48,102.94) and (1712.96,103.98) .. (1713.35,106.31) .. controls (1713.74,108.67) and (1714.99,109.61) .. (1717.12,109.13) .. controls (1719.58,108.92) and (1720.88,109.94) .. (1721.02,112.17) .. controls (1721.46,114.65) and (1722.8,115.73) .. (1725.05,115.41) .. controls (1727.33,115.12) and (1728.56,116.14) .. (1728.74,118.45) .. controls (1729.24,121.04) and (1730.66,122.23) .. (1733.01,122.03) .. controls (1735.38,121.85) and (1736.52,122.81) .. (1736.41,124.91) .. controls (1736.65,127.3) and (1737.98,128.44) .. (1740.39,128.31) .. controls (1742.82,128.2) and (1744.18,129.37) .. (1744.45,131.81) .. controls (1744.4,133.96) and (1745.61,135) .. (1748.08,134.93) .. controls (1750.21,134.57) and (1751.44,135.63) .. (1751.77,138.1) .. controls (1752.11,140.59) and (1753.36,141.66) .. (1755.52,141.32) .. controls (1758.05,141.29) and (1759.33,142.37) .. (1759.34,144.57) .. controls (1759.73,147.09) and (1761.02,148.18) .. (1763.21,147.85) .. controls (1765.4,147.51) and (1766.71,148.61) .. (1767.14,151.14) .. controls (1767.21,153.37) and (1768.53,154.47) .. (1771.12,154.44) .. controls (1773.33,154.09) and (1774.48,155.04) .. (1774.58,157.27) -- (1777.49,159.63) -- (1783.38,164.31) ;
\draw [shift={(1786.44,166.69)}, rotate = 217.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Curve Lines [id:da5482731054508505] 
\draw [line width=1.5]    (1691.97,175.69) .. controls (1693.79,174.12) and (1695.6,174.24) .. (1697.4,176.05) .. controls (1698.61,177.85) and (1700.22,178.03) .. (1702.23,176.58) .. controls (1704,175.13) and (1705.59,175.34) .. (1707,177.22) .. controls (1708.45,179.12) and (1710.18,179.39) .. (1712.19,178.02) .. controls (1714.29,176.67) and (1715.9,176.94) .. (1717.03,178.83) .. controls (1718.66,180.82) and (1720.36,181.12) .. (1722.13,179.75) .. controls (1723.94,178.4) and (1725.46,178.69) .. (1726.68,180.62) .. controls (1728.43,182.67) and (1730.26,183.04) .. (1732.17,181.73) .. controls (1734.12,180.43) and (1735.74,180.77) .. (1737.03,182.75) .. controls (1738.32,184.73) and (1739.97,185.09) .. (1741.99,183.83) .. controls (1744.04,182.58) and (1745.44,182.89) .. (1746.2,184.78) .. controls (1747.52,186.79) and (1749.23,187.19) .. (1751.32,185.97) .. controls (1753.43,184.76) and (1755.16,185.17) .. (1756.5,187.21) .. controls (1757.84,189.26) and (1759.29,189.61) .. (1760.85,188.28) .. controls (1763.01,187.11) and (1764.76,187.55) .. (1766.1,189.61) .. controls (1767.43,191.68) and (1768.89,192.06) .. (1770.48,190.76) .. controls (1772.67,189.61) and (1774.42,190.08) .. (1775.74,192.17) .. controls (1777.04,194.25) and (1778.49,194.65) .. (1780.1,193.37) .. controls (1782.29,192.26) and (1784.03,192.75) .. (1785.3,194.84) .. controls (1786.55,196.94) and (1788.27,197.44) .. (1790.45,196.35) .. controls (1792.06,195.09) and (1793.47,195.52) .. (1794.68,197.63) .. controls (1795.86,199.74) and (1797.53,200.25) .. (1799.68,199.18) .. controls (1801.83,198.12) and (1803.47,198.65) .. (1804.58,200.76) .. controls (1805.66,202.87) and (1807.25,203.4) .. (1809.36,202.35) .. controls (1811.47,201.31) and (1813.01,201.85) .. (1814,203.96) .. controls (1814.94,206.07) and (1816.43,206.61) .. (1818.48,205.58) .. controls (1820.52,204.56) and (1822.19,205.19) .. (1823.48,207.48) .. controls (1824.24,209.57) and (1825.6,210.11) .. (1827.56,209.11) .. controls (1829.95,208.3) and (1831.66,209.03) .. (1832.67,211.29) -- (1832.67,211.29) -- (1839.53,214.53) ;
\draw [shift={(1842.65,216.19)}, rotate = 209.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Curve Lines [id:da7013139225703775] 
\draw [line width=1.5]    (1700.88,269.87) .. controls (1702.47,268.01) and (1704.22,267.84) .. (1706.12,269.35) .. controls (1707.79,270.92) and (1709.45,270.82) .. (1711.08,269.07) .. controls (1712.9,267.32) and (1714.59,267.26) .. (1716.15,268.87) .. controls (1717.77,270.5) and (1719.38,270.46) .. (1720.99,268.75) .. controls (1722.68,267.05) and (1724.44,267.02) .. (1726.25,268.66) .. controls (1728.12,270.31) and (1729.68,270.29) .. (1730.93,268.61) .. controls (1732.88,266.93) and (1734.52,266.92) .. (1735.86,268.58) .. controls (1737.91,270.25) and (1739.63,270.25) .. (1741.02,268.58) .. controls (1743.16,266.92) and (1744.95,266.93) .. (1746.39,268.6) .. controls (1747.85,270.27) and (1749.7,270.28) .. (1751.95,268.63) .. controls (1753.48,266.98) and (1755.01,266.99) .. (1756.52,268.68) .. controls (1758.05,270.36) and (1759.61,270.38) .. (1761.19,268.73) .. controls (1762.79,267.08) and (1764.38,267.11) .. (1765.95,268.8) .. controls (1767.53,270.49) and (1769.55,270.52) .. (1772.01,268.89) .. controls (1773.68,267.26) and (1775.32,267.29) .. (1776.93,268.98) .. controls (1778.55,270.68) and (1780.21,270.71) .. (1781.91,269.08) .. controls (1783.62,267.45) and (1785.29,267.48) .. (1786.93,269.19) .. controls (1788.58,270.89) and (1790.26,270.93) .. (1791.99,269.3) .. controls (1793.72,267.67) and (1795.42,267.72) .. (1797.08,269.43) .. controls (1797.89,271.12) and (1799.16,271.15) .. (1800.9,269.52) .. controls (1802.65,267.9) and (1804.35,267.95) .. (1806.01,269.66) .. controls (1807.66,271.37) and (1809.36,271.42) .. (1811.11,269.8) .. controls (1812.86,268.19) and (1814.56,268.24) .. (1816.21,269.95) .. controls (1817.85,271.67) and (1819.54,271.72) .. (1821.28,270.11) .. controls (1823.01,268.5) and (1824.69,268.55) .. (1826.31,270.27) .. controls (1827.92,271.99) and (1829.59,272.05) .. (1831.31,270.44) .. controls (1833.02,268.83) and (1834.66,268.88) .. (1836.25,270.6) .. controls (1837.82,272.33) and (1839.45,272.39) .. (1841.13,270.78) .. controls (1842.8,269.17) and (1844.41,269.23) .. (1845.94,270.96) .. controls (1847.46,272.68) and (1849.42,272.75) .. (1851.83,271.18) .. controls (1853.44,269.57) and (1854.97,269.63) .. (1856.44,271.36) .. controls (1857.88,273.09) and (1859.38,273.15) .. (1860.94,271.55) .. controls (1863.21,269.98) and (1865.03,270.05) .. (1866.4,271.78) .. controls (1867.75,273.51) and (1869.5,273.58) .. (1871.66,272.01) .. controls (1873.1,270.41) and (1874.78,270.49) .. (1876.71,272.24) .. controls (1877.93,273.97) and (1879.53,274.05) .. (1881.51,272.48) .. controls (1882.82,270.87) and (1884.34,270.95) .. (1886.05,272.71) .. controls (1887.69,274.46) and (1889.38,274.55) .. (1891.13,272.98) -- (1895.78,273.24) -- (1903.05,273.71) ;
\draw [shift={(1906.88,274)}, rotate = 184.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Curve Lines [id:da545644248132986] 
\draw [line width=1.5]    (1690.18,334.5) .. controls (1691.71,332.69) and (1693.56,332.54) .. (1695.75,334.04) .. controls (1697.28,335.6) and (1698.76,335.49) .. (1700.17,333.72) .. controls (1701.71,331.94) and (1703.43,331.82) .. (1705.32,333.36) .. controls (1707.33,334.9) and (1708.94,334.79) .. (1710.15,333.04) .. controls (1712.12,331.25) and (1713.87,331.13) .. (1715.42,332.7) .. controls (1717.01,334.27) and (1718.91,334.16) .. (1721.12,332.35) .. controls (1722.61,330.59) and (1724.23,330.49) .. (1725.96,332.05) .. controls (1727.73,333.62) and (1729.43,333.52) .. (1731.04,331.75) .. controls (1732.69,329.98) and (1734.45,329.88) .. (1736.34,331.44) .. controls (1737.34,333.05) and (1738.71,332.97) .. (1740.45,331.2) .. controls (1742.22,329.43) and (1744.1,329.32) .. (1746.09,330.87) .. controls (1748.11,332.42) and (1749.56,332.34) .. (1750.45,330.63) .. controls (1752.32,328.85) and (1754.31,328.74) .. (1756.4,330.29) .. controls (1757.49,331.9) and (1759.01,331.82) .. (1760.96,330.04) .. controls (1762.93,328.27) and (1764.47,328.18) .. (1765.6,329.79) .. controls (1767.78,331.34) and (1769.35,331.26) .. (1770.32,329.54) .. controls (1772.35,327.76) and (1773.95,327.67) .. (1775.1,329.28) .. controls (1777.33,330.83) and (1779.49,330.72) .. (1781.57,328.94) .. controls (1782.57,327.22) and (1784.21,327.14) .. (1786.48,328.69) .. controls (1787.67,330.3) and (1789.32,330.21) .. (1791.44,328.43) .. controls (1792.47,326.71) and (1794.13,326.63) .. (1796.44,328.18) .. controls (1797.64,329.79) and (1799.32,329.7) .. (1801.47,327.93) .. controls (1802.51,326.2) and (1804.2,326.12) .. (1806.53,327.68) .. controls (1807.74,329.29) and (1809.43,329.2) .. (1811.6,327.43) .. controls (1812.65,325.71) and (1813.79,325.65) .. (1815,327.26) .. controls (1817.34,328.82) and (1819.04,328.74) .. (1820.09,327.02) .. controls (1822.28,325.25) and (1823.98,325.17) .. (1825.19,326.78) .. controls (1827.54,328.34) and (1829.24,328.26) .. (1830.29,326.54) .. controls (1832.48,324.77) and (1834.17,324.7) .. (1835.38,326.31) .. controls (1837.71,327.88) and (1839.4,327.8) .. (1840.45,326.08) .. controls (1842.62,324.32) and (1844.3,324.25) .. (1845.49,325.86) .. controls (1847.8,327.43) and (1849.47,327.36) .. (1850.51,325.65) .. controls (1852.66,323.89) and (1854.32,323.82) .. (1855.5,325.43) .. controls (1857.77,327) and (1859.41,326.94) .. (1860.44,325.23) .. controls (1862.55,323.48) and (1864.18,323.41) .. (1865.33,325.03) .. controls (1867.56,326.61) and (1869.17,326.55) .. (1870.17,324.84) .. controls (1872.24,323.09) and (1873.83,323.03) .. (1874.95,324.65) .. controls (1877.12,326.24) and (1879.21,326.16) .. (1881.22,324.42) .. controls (1882.19,322.72) and (1883.73,322.66) .. (1885.84,324.25) .. controls (1887.91,325.85) and (1889.42,325.8) .. (1890.37,324.1) .. controls (1892.3,322.37) and (1894.26,322.3) .. (1896.27,323.9) .. controls (1897.29,325.53) and (1898.73,325.49) .. (1900.59,323.77) .. controls (1902.42,322.04) and (1904.29,321.99) .. (1906.18,323.6) .. controls (1907.14,325.24) and (1908.5,325.2) .. (1910.25,323.49) .. controls (1911.97,321.78) and (1913.71,321.74) .. (1915.48,323.36) .. controls (1917.21,324.99) and (1918.88,324.95) .. (1920.5,323.25) .. controls (1922.08,321.55) and (1923.67,321.52) .. (1925.27,323.16) .. controls (1926.82,324.81) and (1928.69,324.78) .. (1930.87,323.08) .. controls (1932.28,321.4) and (1933.67,321.39) .. (1935.05,323.05) .. controls (1937.02,324.71) and (1938.92,324.71) .. (1940.77,323.04) -- (1943.37,323.06) -- (1951.31,323.25) ;
\draw [shift={(1955.05,323.5)}, rotate = 185.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Curve Lines [id:da4848211129341917] 
\draw [line width=1.5]    (1697.32,400.98) .. controls (1698.83,399.05) and (1700.59,398.78) .. (1702.58,400.19) .. controls (1704.3,401.65) and (1705.89,401.45) .. (1707.36,399.6) .. controls (1709.01,397.73) and (1710.91,397.52) .. (1713.08,398.96) .. controls (1714.65,400.47) and (1716.09,400.32) .. (1717.38,398.51) .. controls (1718.74,396.7) and (1720.7,396.5) .. (1723.27,397.91) .. controls (1725.1,399.41) and (1726.81,399.25) .. (1728.38,397.42) .. controls (1729.11,395.68) and (1730.45,395.55) .. (1732.42,397.04) .. controls (1734.44,398.53) and (1736.33,398.35) .. (1738.09,396.52) .. controls (1739.9,394.69) and (1741.39,394.55) .. (1742.54,396.12) .. controls (1744.72,397.61) and (1746.25,397.47) .. (1747.14,395.72) .. controls (1749.09,393.88) and (1751.21,393.7) .. (1753.5,395.17) .. controls (1754.73,396.74) and (1756.38,396.6) .. (1758.44,394.75) .. controls (1759.42,393) and (1761.11,392.86) .. (1763.51,394.33) .. controls (1764.79,395.89) and (1766.52,395.75) .. (1768.7,393.9) .. controls (1769.74,392.14) and (1770.92,392.04) .. (1772.23,393.61) .. controls (1774.74,395.08) and (1776.54,394.93) .. (1777.61,393.17) .. controls (1778.68,391.41) and (1780.51,391.26) .. (1783.09,392.73) .. controls (1784.45,394.3) and (1786.31,394.15) .. (1788.66,392.29) .. controls (1789.78,390.53) and (1791.03,390.43) .. (1792.42,392) .. controls (1795.09,393.46) and (1796.99,393.31) .. (1798.13,391.55) .. controls (1799.28,389.79) and (1800.57,389.69) .. (1801.98,391.25) .. controls (1804.69,392.72) and (1806.64,392.57) .. (1807.81,390.81) .. controls (1808.99,389.05) and (1810.95,388.9) .. (1813.7,390.36) .. controls (1815.14,391.92) and (1816.46,391.82) .. (1817.65,390.06) .. controls (1818.84,388.3) and (1820.83,388.15) .. (1823.61,389.62) .. controls (1825.07,391.18) and (1826.4,391.08) .. (1827.61,389.32) .. controls (1828.82,387.56) and (1830.83,387.41) .. (1833.64,388.88) .. controls (1835.1,390.44) and (1836.44,390.34) .. (1837.67,388.58) .. controls (1838.89,386.82) and (1840.91,386.67) .. (1843.73,388.14) .. controls (1845.2,389.71) and (1846.54,389.61) .. (1847.77,387.85) .. controls (1849,386.09) and (1850.35,385.99) .. (1851.82,387.56) .. controls (1854.64,389.03) and (1856.66,388.88) .. (1857.89,387.13) .. controls (1859.12,385.37) and (1860.47,385.27) .. (1861.94,386.84) .. controls (1864.75,388.31) and (1866.76,388.17) .. (1867.99,386.42) .. controls (1869.22,384.66) and (1870.56,384.57) .. (1872.02,386.14) .. controls (1874.81,387.61) and (1876.81,387.47) .. (1878.03,385.72) .. controls (1879.25,383.97) and (1880.58,383.88) .. (1882.03,385.45) .. controls (1884.79,386.93) and (1886.77,386.79) .. (1887.98,385.04) .. controls (1889.18,383.29) and (1890.49,383.2) .. (1891.92,384.77) .. controls (1894.65,386.26) and (1896.6,386.13) .. (1897.79,384.38) .. controls (1898.98,382.63) and (1900.27,382.55) .. (1901.67,384.12) .. controls (1904.34,385.61) and (1906.26,385.49) .. (1907.43,383.74) .. controls (1908.6,381.99) and (1910.49,381.87) .. (1913.12,383.37) .. controls (1914.48,384.96) and (1915.73,384.88) .. (1916.87,383.13) .. controls (1919.24,381.31) and (1921.09,381.19) .. (1922.42,382.77) .. controls (1923.74,384.36) and (1925.56,384.24) .. (1927.87,382.43) .. controls (1928.96,380.69) and (1930.74,380.58) .. (1933.21,382.09) .. controls (1934.48,383.68) and (1935.65,383.61) .. (1936.72,381.88) .. controls (1938.91,380.07) and (1940.63,379.97) .. (1941.87,381.56) .. controls (1944.22,383.09) and (1945.89,382.99) .. (1946.9,381.26) .. controls (1948.99,379.47) and (1950.63,379.37) .. (1951.8,380.97) .. controls (1954.02,382.51) and (1955.61,382.42) .. (1956.56,380.69) .. controls (1958.52,378.91) and (1960.56,378.8) .. (1962.67,380.35) .. controls (1963.75,381.96) and (1965.21,381.87) .. (1967.06,380.1) .. controls (1968.87,378.33) and (1970.73,378.23) .. (1972.66,379.8) .. controls (1973.65,381.42) and (1974.98,381.35) .. (1976.65,379.59) .. controls (1978.28,377.84) and (1979.95,377.76) .. (1981.68,379.34) .. controls (1983.35,380.93) and (1985.29,380.84) .. (1987.48,379.07) .. controls (1988.85,377.34) and (1990.25,377.28) .. (1991.7,378.89) -- (1995.52,378.75) -- (2003.23,378.53) ;
\draw [shift={(2007.05,378.53)}, rotate = 181.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Curve Lines [id:da4165478484081937] 
\draw [line width=1.5]    (1698.21,469.95) .. controls (1699.35,467.47) and (1700.96,466.69) .. (1703.05,467.62) .. controls (1705.22,468.59) and (1706.94,467.99) .. (1708.21,465.8) .. controls (1709.05,463.79) and (1710.42,463.38) .. (1712.32,464.56) .. controls (1715.03,465.53) and (1716.99,465) .. (1718.18,462.96) .. controls (1718.61,461.13) and (1719.91,460.8) .. (1722.06,461.99) .. controls (1724.27,463.17) and (1726.13,462.73) .. (1727.64,460.67) .. controls (1729.25,458.6) and (1730.75,458.26) .. (1732.12,459.67) .. controls (1734.54,460.85) and (1736.11,460.51) .. (1736.83,458.66) .. controls (1738.68,456.58) and (1740.32,456.24) .. (1741.77,457.64) .. controls (1744.37,458.82) and (1746.09,458.48) .. (1746.93,456.62) .. controls (1748.99,454.53) and (1750.78,454.18) .. (1752.3,455.59) .. controls (1753.83,457) and (1755.69,456.65) .. (1757.87,454.55) .. controls (1758.84,452.68) and (1760.11,452.44) .. (1761.68,453.85) .. controls (1763.27,455.26) and (1765.22,454.92) .. (1767.55,452.81) .. controls (1768.6,450.94) and (1769.93,450.7) .. (1771.56,452.11) .. controls (1773.2,453.52) and (1775.25,453.17) .. (1777.71,451.06) .. controls (1778.82,449.18) and (1780.22,448.94) .. (1781.9,450.35) .. controls (1783.58,451.76) and (1785,451.53) .. (1786.15,449.65) .. controls (1787.31,447.77) and (1789.47,447.42) .. (1792.64,448.6) .. controls (1794.36,450.01) and (1795.83,449.77) .. (1797.04,447.89) .. controls (1798.26,446.01) and (1799.74,445.78) .. (1801.49,447.19) .. controls (1803.24,448.6) and (1804.75,448.37) .. (1806,446.49) .. controls (1807.26,444.61) and (1808.78,444.37) .. (1810.55,445.78) .. controls (1812.33,447.2) and (1814.63,446.85) .. (1817.46,444.73) .. controls (1818.77,442.85) and (1820.32,442.62) .. (1822.13,444.03) .. controls (1823.94,445.45) and (1825.5,445.22) .. (1826.83,443.34) .. controls (1828.16,441.46) and (1829.74,441.23) .. (1831.56,442.64) .. controls (1833.39,444.06) and (1834.98,443.83) .. (1836.33,441.95) .. controls (1837.68,440.07) and (1839.28,439.84) .. (1841.12,441.26) .. controls (1842.96,442.68) and (1844.57,442.45) .. (1845.94,440.57) .. controls (1847.32,438.69) and (1848.94,438.46) .. (1850.79,439.88) .. controls (1852.64,441.31) and (1854.26,441.08) .. (1855.65,439.2) .. controls (1857.04,437.33) and (1858.67,437.1) .. (1860.53,438.52) .. controls (1862.39,439.95) and (1864.02,439.72) .. (1865.42,437.85) .. controls (1866.83,435.98) and (1868.47,435.75) .. (1870.33,437.18) .. controls (1872.19,438.61) and (1873.83,438.38) .. (1875.24,436.51) .. controls (1876.66,434.64) and (1878.3,434.42) .. (1880.16,435.85) .. controls (1882.02,437.28) and (1883.66,437.06) .. (1885.08,435.19) .. controls (1886.5,433.32) and (1888.14,433.11) .. (1889.99,434.54) .. controls (1891.85,435.98) and (1893.49,435.77) .. (1894.91,433.9) .. controls (1896.33,432.03) and (1897.96,431.82) .. (1899.81,433.25) .. controls (1901.66,434.7) and (1903.29,434.49) .. (1904.71,432.62) .. controls (1906.12,430.75) and (1907.75,430.54) .. (1909.59,431.99) .. controls (1911.42,433.44) and (1913.04,433.23) .. (1914.45,431.37) .. controls (1915.86,429.51) and (1918.28,429.2) .. (1921.71,430.45) .. controls (1923.52,431.9) and (1925.13,431.69) .. (1926.52,429.84) .. controls (1927.91,427.99) and (1929.51,427.79) .. (1931.31,429.24) .. controls (1933.1,430.7) and (1934.69,430.5) .. (1936.06,428.65) .. controls (1937.43,426.8) and (1939.01,426.61) .. (1940.78,428.07) .. controls (1942.55,429.53) and (1944.11,429.34) .. (1945.47,427.49) .. controls (1946.82,425.65) and (1948.36,425.46) .. (1950.11,426.93) .. controls (1951.85,428.4) and (1953.38,428.21) .. (1954.71,426.37) .. controls (1956.04,424.53) and (1957.56,424.35) .. (1959.27,425.82) .. controls (1960.98,427.29) and (1963.23,427.02) .. (1966.02,425.01) .. controls (1967.31,423.18) and (1968.78,423.01) .. (1970.45,424.49) .. controls (1972.11,425.97) and (1973.57,425.8) .. (1974.83,423.97) .. controls (1976.08,422.15) and (1977.51,421.98) .. (1979.14,423.47) .. controls (1982.17,424.8) and (1984.29,424.55) .. (1985.5,422.73) .. controls (1986.7,420.91) and (1988.09,420.75) .. (1989.66,422.25) .. controls (1991.22,423.75) and (1993.25,423.52) .. (1995.76,421.55) .. controls (1996.91,419.74) and (1998.23,419.59) .. (1999.74,421.1) .. controls (2001.23,422.61) and (2003.18,422.39) .. (2005.57,420.44) .. controls (2006.65,418.65) and (2007.91,418.51) .. (2009.35,420.02) .. controls (2010.77,421.54) and (2012.61,421.34) .. (2014.86,419.41) .. controls (2015.87,417.62) and (2017.64,417.43) .. (2020.17,418.83) .. controls (2021.5,420.36) and (2022.64,420.24) .. (2023.59,418.46) .. controls (2025.64,416.56) and (2027.82,416.32) .. (2030.15,417.75) .. controls (2031.38,419.3) and (2032.93,419.13) .. (2034.8,417.26) .. controls (2035.63,415.5) and (2037.1,415.35) .. (2039.21,416.8) .. controls (2041.24,418.27) and (2043.07,418.08) .. (2044.7,416.24) .. controls (2045.4,414.49) and (2046.67,414.37) .. (2048.5,415.86) .. controls (2051.02,417.29) and (2052.93,417.1) .. (2054.23,415.31) -- (2056.3,415.11) -- (2063.92,414.44) ;
\draw [shift={(2067.45,414.19)}, rotate = 176.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (23.22,-11.15) -- (0,0) -- (23.22,11.15) -- cycle    ;
%Rounded Rect [id:dp4303588236583096] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (1190.93,488.59) .. controls (1190.93,481.55) and (1196.63,475.84) .. (1203.67,475.84) -- (1271.81,475.84) .. controls (1278.85,475.84) and (1284.55,481.55) .. (1284.55,488.59) -- (1284.55,526.81) .. controls (1284.55,533.85) and (1278.85,539.55) .. (1271.81,539.55) -- (1203.67,539.55) .. controls (1196.63,539.55) and (1190.93,533.85) .. (1190.93,526.81) -- cycle ;
%Straight Lines [id:da17728223368479057] 
\draw [line width=2.25]    (1206.28,489.99) -- (1266.9,489.99) ;
%Straight Lines [id:da42548956705538865] 
\draw [line width=2.25]    (1206.28,497.31) -- (1266.9,497.31) ;
%Straight Lines [id:da3587505940113891] 
\draw [line width=2.25]    (1205.89,504.18) -- (1266.52,504.18) ;
%Straight Lines [id:da2516306002238553] 
\draw [line width=2.25]    (1207.04,511.82) -- (1267.67,511.82) ;
%Straight Lines [id:da21502508814983856] 
\draw [line width=2.25]    (1207.04,519.14) -- (1267.67,519.14) ;
%Straight Lines [id:da6546047706891092] 
\draw [line width=2.25]    (1206.66,526) -- (1267.28,526) ;
%Rounded Rect [id:dp6356607909059304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (1189.14,405.49) .. controls (1189.14,398.45) and (1194.85,392.75) .. (1201.89,392.75) -- (1270.03,392.75) .. controls (1277.06,392.75) and (1282.77,398.45) .. (1282.77,405.49) -- (1282.77,443.71) .. controls (1282.77,450.75) and (1277.06,456.45) .. (1270.03,456.45) -- (1201.89,456.45) .. controls (1194.85,456.45) and (1189.14,450.75) .. (1189.14,443.71) -- cycle ;
%Straight Lines [id:da996227976935746] 
\draw [line width=2.25]    (1204.49,406.9) -- (1265.12,406.9) ;
%Straight Lines [id:da2484727362928516] 
\draw [line width=2.25]    (1204.49,414.22) -- (1265.12,414.22) ;
%Straight Lines [id:da6354986886204421] 
\draw [line width=2.25]    (1204.11,421.08) -- (1264.73,421.08) ;
%Straight Lines [id:da7597530332068345] 
\draw [line width=2.25]    (1205.26,428.72) -- (1265.88,428.72) ;
%Straight Lines [id:da8529921446800539] 
\draw [line width=2.25]    (1205.26,436.04) -- (1265.88,436.04) ;
%Straight Lines [id:da8698727817052996] 
\draw [line width=2.25]    (1204.88,442.9) -- (1265.5,442.9) ;
%Rounded Rect [id:dp6785826279190124] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (1188.25,322.39) .. controls (1188.25,315.35) and (1193.96,309.65) .. (1200.99,309.65) -- (1269.13,309.65) .. controls (1276.17,309.65) and (1281.88,315.35) .. (1281.88,322.39) -- (1281.88,360.61) .. controls (1281.88,367.65) and (1276.17,373.36) .. (1269.13,373.36) -- (1200.99,373.36) .. controls (1193.96,373.36) and (1188.25,367.65) .. (1188.25,360.61) -- cycle ;
%Straight Lines [id:da383373983780255] 
\draw [line width=2.25]    (1203.6,323.8) -- (1264.23,323.8) ;
%Straight Lines [id:da24490045809027983] 
\draw [line width=2.25]    (1203.6,331.12) -- (1264.23,331.12) ;
%Straight Lines [id:da5477504509844247] 
\draw [line width=2.25]    (1203.22,337.98) -- (1263.84,337.98) ;
%Straight Lines [id:da9057797591265422] 
\draw [line width=2.25]    (1204.37,345.62) -- (1264.99,345.62) ;
%Straight Lines [id:da9414255148022328] 
\draw [line width=2.25]    (1204.37,352.94) -- (1264.99,352.94) ;
%Straight Lines [id:da11252773282280337] 
\draw [line width=2.25]    (1203.98,359.81) -- (1264.61,359.81) ;
%Rounded Rect [id:dp35717340867288283] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (1185.58,241.14) .. controls (1185.58,234.1) and (1191.28,228.4) .. (1198.32,228.4) -- (1266.46,228.4) .. controls (1273.5,228.4) and (1279.2,234.1) .. (1279.2,241.14) -- (1279.2,279.36) .. controls (1279.2,286.4) and (1273.5,292.1) .. (1266.46,292.1) -- (1198.32,292.1) .. controls (1191.28,292.1) and (1185.58,286.4) .. (1185.58,279.36) -- cycle ;
%Straight Lines [id:da7000842041338537] 
\draw [line width=2.25]    (1200.93,242.55) -- (1261.55,242.55) ;
%Straight Lines [id:da5168626008012644] 
\draw [line width=2.25]    (1200.93,249.87) -- (1261.55,249.87) ;
%Straight Lines [id:da9362445716642092] 
\draw [line width=2.25]    (1200.54,256.73) -- (1261.17,256.73) ;
%Straight Lines [id:da43665182786388246] 
\draw [line width=2.25]    (1201.69,264.37) -- (1262.32,264.37) ;
%Straight Lines [id:da0745970697559557] 
\draw [line width=2.25]    (1201.69,271.69) -- (1262.32,271.69) ;
%Straight Lines [id:da9634162832279309] 
\draw [line width=2.25]    (1201.31,278.55) -- (1261.93,278.55) ;
%Rounded Rect [id:dp981579079733016] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (1186.47,158.96) .. controls (1186.47,151.93) and (1192.17,146.22) .. (1199.21,146.22) -- (1267.35,146.22) .. controls (1274.39,146.22) and (1280.09,151.93) .. (1280.09,158.96) -- (1280.09,197.19) .. controls (1280.09,204.23) and (1274.39,209.93) .. (1267.35,209.93) -- (1199.21,209.93) .. controls (1192.17,209.93) and (1186.47,204.23) .. (1186.47,197.19) -- cycle ;
%Straight Lines [id:da6990539725511737] 
\draw [line width=2.25]    (1201.82,160.37) -- (1262.44,160.37) ;
%Straight Lines [id:da6822675350500054] 
\draw [line width=2.25]    (1201.82,167.69) -- (1262.44,167.69) ;
%Straight Lines [id:da8708669853750393] 
\draw [line width=2.25]    (1201.43,174.56) -- (1262.06,174.56) ;
%Straight Lines [id:da8705589391847541] 
\draw [line width=2.25]    (1202.58,182.19) -- (1263.21,182.19) ;
%Straight Lines [id:da462757523336379] 
\draw [line width=2.25]    (1202.58,189.52) -- (1263.21,189.52) ;
%Straight Lines [id:da5490014721303687] 
\draw [line width=2.25]    (1202.2,196.38) -- (1262.83,196.38) ;
%Rounded Rect [id:dp17263565529309455] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (1185.58,81.41) .. controls (1185.58,74.37) and (1191.28,68.66) .. (1198.32,68.66) -- (1266.46,68.66) .. controls (1273.5,68.66) and (1279.2,74.37) .. (1279.2,81.41) -- (1279.2,119.63) .. controls (1279.2,126.67) and (1273.5,132.37) .. (1266.46,132.37) -- (1198.32,132.37) .. controls (1191.28,132.37) and (1185.58,126.67) .. (1185.58,119.63) -- cycle ;
%Straight Lines [id:da4018441170439091] 
\draw [line width=2.25]    (1200.93,82.81) -- (1261.55,82.81) ;
%Straight Lines [id:da21628075730508334] 
\draw [line width=2.25]    (1200.93,90.13) -- (1261.55,90.13) ;
%Straight Lines [id:da8648173273066861] 
\draw [line width=2.25]    (1200.54,97) -- (1261.17,97) ;
%Straight Lines [id:da6458040845638515] 
\draw [line width=2.25]    (1201.69,104.64) -- (1262.32,104.64) ;
%Straight Lines [id:da7811362444471597] 
\draw [line width=2.25]    (1201.69,111.96) -- (1262.32,111.96) ;
%Straight Lines [id:da4480370358094108] 
\draw [line width=2.25]    (1201.31,118.82) -- (1261.93,118.82) ;
%Straight Lines [id:da3363704547919051] 
\draw [line width=1.5]    (1290.79,97.29) .. controls (1292.45,95.61) and (1294.12,95.6) .. (1295.79,97.26) .. controls (1297.46,98.92) and (1299.13,98.91) .. (1300.79,97.24) .. controls (1302.45,95.57) and (1304.12,95.56) .. (1305.79,97.22) .. controls (1307.46,98.88) and (1309.13,98.87) .. (1310.79,97.2) .. controls (1312.45,95.53) and (1314.12,95.52) .. (1315.79,97.18) .. controls (1317.46,98.83) and (1319.13,98.82) .. (1320.79,97.15) .. controls (1322.45,95.48) and (1324.12,95.47) .. (1325.79,97.13) .. controls (1327.46,98.79) and (1329.13,98.78) .. (1330.79,97.11) .. controls (1332.45,95.44) and (1334.12,95.43) .. (1335.79,97.09) .. controls (1337.46,98.75) and (1339.13,98.74) .. (1340.79,97.07) .. controls (1342.45,95.4) and (1344.12,95.39) .. (1345.79,97.05) .. controls (1347.46,98.7) and (1349.13,98.69) .. (1350.79,97.02) .. controls (1352.45,95.35) and (1354.12,95.34) .. (1355.79,97) .. controls (1357.46,98.66) and (1359.13,98.65) .. (1360.79,96.98) .. controls (1362.45,95.31) and (1364.12,95.3) .. (1365.79,96.96) .. controls (1367.46,98.62) and (1369.13,98.61) .. (1370.79,96.94) .. controls (1372.45,95.27) and (1374.12,95.26) .. (1375.79,96.91) .. controls (1377.46,98.57) and (1379.13,98.56) .. (1380.79,96.89) -- (1384.01,96.88) -- (1392.01,96.84) ;
\draw [shift={(1396.01,96.82)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7773780690858727] 
\draw [line width=1.5]    (1291.68,177.61) .. controls (1293.34,175.94) and (1295.01,175.93) .. (1296.68,177.59) .. controls (1298.35,179.25) and (1300.02,179.24) .. (1301.68,177.57) .. controls (1303.34,175.9) and (1305.01,175.89) .. (1306.68,177.55) .. controls (1308.35,179.21) and (1310.02,179.2) .. (1311.68,177.53) .. controls (1313.34,175.86) and (1315.01,175.85) .. (1316.68,177.5) .. controls (1318.35,179.16) and (1320.02,179.15) .. (1321.68,177.48) .. controls (1323.34,175.81) and (1325.01,175.8) .. (1326.68,177.46) .. controls (1328.35,179.12) and (1330.02,179.11) .. (1331.68,177.44) .. controls (1333.34,175.77) and (1335.01,175.76) .. (1336.68,177.42) .. controls (1338.35,179.08) and (1340.02,179.07) .. (1341.68,177.4) .. controls (1343.34,175.73) and (1345.01,175.72) .. (1346.68,177.37) .. controls (1348.35,179.03) and (1350.02,179.02) .. (1351.68,177.35) .. controls (1353.34,175.68) and (1355.01,175.67) .. (1356.68,177.33) .. controls (1358.35,178.99) and (1360.02,178.98) .. (1361.68,177.31) .. controls (1363.34,175.64) and (1365.01,175.63) .. (1366.68,177.29) .. controls (1368.35,178.94) and (1370.02,178.93) .. (1371.68,177.26) .. controls (1373.34,175.59) and (1375.01,175.58) .. (1376.68,177.24) .. controls (1378.35,178.9) and (1380.02,178.89) .. (1381.68,177.22) -- (1384.9,177.21) -- (1392.9,177.17) ;
\draw [shift={(1396.9,177.15)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9650800703408637] 
\draw [line width=1.5]    (1296.14,257.94) .. controls (1297.8,256.27) and (1299.47,256.26) .. (1301.14,257.92) .. controls (1302.81,259.58) and (1304.48,259.57) .. (1306.14,257.9) .. controls (1307.8,256.23) and (1309.47,256.22) .. (1311.14,257.88) .. controls (1312.81,259.53) and (1314.48,259.52) .. (1316.14,257.85) .. controls (1317.8,256.18) and (1319.47,256.17) .. (1321.14,257.83) .. controls (1322.81,259.49) and (1324.48,259.48) .. (1326.14,257.81) .. controls (1327.8,256.14) and (1329.47,256.13) .. (1331.14,257.79) .. controls (1332.81,259.45) and (1334.48,259.44) .. (1336.14,257.77) .. controls (1337.8,256.1) and (1339.47,256.09) .. (1341.14,257.75) .. controls (1342.81,259.4) and (1344.48,259.39) .. (1346.14,257.72) .. controls (1347.8,256.05) and (1349.47,256.04) .. (1351.14,257.7) .. controls (1352.81,259.36) and (1354.48,259.35) .. (1356.14,257.68) .. controls (1357.8,256.01) and (1359.47,256) .. (1361.14,257.66) .. controls (1362.81,259.32) and (1364.48,259.31) .. (1366.14,257.64) .. controls (1367.8,255.97) and (1369.47,255.96) .. (1371.14,257.61) .. controls (1372.81,259.27) and (1374.48,259.26) .. (1376.14,257.59) .. controls (1377.8,255.92) and (1379.47,255.91) .. (1381.14,257.57) .. controls (1382.81,259.23) and (1384.48,259.22) .. (1386.14,257.55) -- (1389.36,257.53) -- (1397.36,257.5) ;
\draw [shift={(1401.36,257.48)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4314890347801248] 
\draw [line width=1.5]    (1296.14,336.42) .. controls (1297.8,334.75) and (1299.47,334.74) .. (1301.14,336.4) .. controls (1302.81,338.06) and (1304.48,338.05) .. (1306.14,336.38) .. controls (1307.8,334.71) and (1309.47,334.7) .. (1311.14,336.36) .. controls (1312.81,338.02) and (1314.48,338.01) .. (1316.14,336.34) .. controls (1317.8,334.67) and (1319.47,334.66) .. (1321.14,336.31) .. controls (1322.81,337.97) and (1324.48,337.96) .. (1326.14,336.29) .. controls (1327.8,334.62) and (1329.47,334.61) .. (1331.14,336.27) .. controls (1332.81,337.93) and (1334.48,337.92) .. (1336.14,336.25) .. controls (1337.8,334.58) and (1339.47,334.57) .. (1341.14,336.23) .. controls (1342.81,337.88) and (1344.48,337.87) .. (1346.14,336.2) .. controls (1347.8,334.53) and (1349.47,334.52) .. (1351.14,336.18) .. controls (1352.81,337.84) and (1354.48,337.83) .. (1356.14,336.16) .. controls (1357.8,334.49) and (1359.47,334.48) .. (1361.14,336.14) .. controls (1362.81,337.8) and (1364.48,337.79) .. (1366.14,336.12) .. controls (1367.8,334.45) and (1369.47,334.44) .. (1371.14,336.09) .. controls (1372.81,337.75) and (1374.48,337.74) .. (1376.14,336.07) .. controls (1377.8,334.4) and (1379.47,334.39) .. (1381.14,336.05) .. controls (1382.81,337.71) and (1384.48,337.7) .. (1386.14,336.03) -- (1389.36,336.01) -- (1397.36,335.98) ;
\draw [shift={(1401.36,335.96)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9904866688478371] 
\draw [line width=1.5]    (1296.14,408.44) .. controls (1297.8,406.77) and (1299.47,406.76) .. (1301.14,408.42) .. controls (1302.81,410.08) and (1304.48,410.07) .. (1306.14,408.4) .. controls (1307.8,406.73) and (1309.47,406.72) .. (1311.14,408.38) .. controls (1312.81,410.03) and (1314.48,410.02) .. (1316.14,408.35) .. controls (1317.8,406.68) and (1319.47,406.67) .. (1321.14,408.33) .. controls (1322.81,409.99) and (1324.48,409.98) .. (1326.14,408.31) .. controls (1327.8,406.64) and (1329.47,406.63) .. (1331.14,408.29) .. controls (1332.81,409.95) and (1334.48,409.94) .. (1336.14,408.27) .. controls (1337.8,406.6) and (1339.47,406.59) .. (1341.14,408.24) .. controls (1342.81,409.9) and (1344.48,409.89) .. (1346.14,408.22) .. controls (1347.8,406.55) and (1349.47,406.54) .. (1351.14,408.2) .. controls (1352.81,409.86) and (1354.48,409.85) .. (1356.14,408.18) .. controls (1357.8,406.51) and (1359.47,406.5) .. (1361.14,408.16) .. controls (1362.81,409.81) and (1364.48,409.8) .. (1366.14,408.13) .. controls (1367.8,406.46) and (1369.47,406.45) .. (1371.14,408.11) .. controls (1372.81,409.77) and (1374.48,409.76) .. (1376.14,408.09) .. controls (1377.8,406.42) and (1379.47,406.41) .. (1381.14,408.07) .. controls (1382.81,409.73) and (1384.48,409.72) .. (1386.14,408.05) -- (1389.36,408.03) -- (1397.36,408) ;
\draw [shift={(1401.36,407.98)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da18647464939951952] 
\draw [line width=1.5]    (1296.14,492.46) .. controls (1297.8,490.79) and (1299.47,490.78) .. (1301.14,492.44) .. controls (1302.81,494.1) and (1304.48,494.09) .. (1306.14,492.42) .. controls (1307.8,490.75) and (1309.47,490.74) .. (1311.14,492.4) .. controls (1312.81,494.06) and (1314.48,494.05) .. (1316.14,492.38) .. controls (1317.8,490.71) and (1319.47,490.7) .. (1321.14,492.35) .. controls (1322.81,494.01) and (1324.48,494) .. (1326.14,492.33) .. controls (1327.8,490.66) and (1329.47,490.65) .. (1331.14,492.31) .. controls (1332.81,493.97) and (1334.48,493.96) .. (1336.14,492.29) .. controls (1337.8,490.62) and (1339.47,490.61) .. (1341.14,492.27) .. controls (1342.81,493.92) and (1344.48,493.91) .. (1346.14,492.24) .. controls (1347.8,490.57) and (1349.47,490.56) .. (1351.14,492.22) .. controls (1352.81,493.88) and (1354.48,493.87) .. (1356.14,492.2) .. controls (1357.8,490.53) and (1359.47,490.52) .. (1361.14,492.18) .. controls (1362.81,493.84) and (1364.48,493.83) .. (1366.14,492.16) .. controls (1367.8,490.49) and (1369.47,490.48) .. (1371.14,492.13) .. controls (1372.81,493.79) and (1374.48,493.78) .. (1376.14,492.11) .. controls (1377.8,490.44) and (1379.47,490.43) .. (1381.14,492.09) .. controls (1382.81,493.75) and (1384.48,493.74) .. (1386.14,492.07) -- (1389.36,492.05) -- (1397.36,492.02) ;
\draw [shift={(1401.36,492)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp5463615955532244] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (127.06,502.88) .. controls (127.06,495.84) and (132.77,490.14) .. (139.8,490.14) -- (207.94,490.14) .. controls (214.98,490.14) and (220.69,495.84) .. (220.69,502.88) -- (220.69,541.1) .. controls (220.69,548.14) and (214.98,553.84) .. (207.94,553.84) -- (139.8,553.84) .. controls (132.77,553.84) and (127.06,548.14) .. (127.06,541.1) -- cycle ;
%Straight Lines [id:da2907333627238353] 
\draw [line width=2.25]    (142.41,504.28) -- (203.04,504.28) ;
%Straight Lines [id:da5507604243704856] 
\draw [line width=2.25]    (142.41,511.61) -- (203.04,511.61) ;
%Straight Lines [id:da45807703763382057] 
\draw [line width=2.25]    (142.03,518.47) -- (202.65,518.47) ;
%Straight Lines [id:da48399883618741213] 
\draw [line width=2.25]    (143.18,526.11) -- (203.8,526.11) ;
%Straight Lines [id:da9115821011339937] 
\draw [line width=2.25]    (143.18,533.43) -- (203.8,533.43) ;
%Straight Lines [id:da6925246882950511] 
\draw [line width=2.25]    (142.79,540.29) -- (203.42,540.29) ;
%Rounded Rect [id:dp028913065534262206] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (125.28,419.78) .. controls (125.28,412.74) and (130.98,407.04) .. (138.02,407.04) -- (206.16,407.04) .. controls (213.2,407.04) and (218.9,412.74) .. (218.9,419.78) -- (218.9,458) .. controls (218.9,465.04) and (213.2,470.75) .. (206.16,470.75) -- (138.02,470.75) .. controls (130.98,470.75) and (125.28,465.04) .. (125.28,458) -- cycle ;
%Straight Lines [id:da3139502883146017] 
\draw [line width=2.25]    (140.63,421.19) -- (201.25,421.19) ;
%Straight Lines [id:da323374393369384] 
\draw [line width=2.25]    (140.63,428.51) -- (201.25,428.51) ;
%Straight Lines [id:da5443232701207246] 
\draw [line width=2.25]    (140.24,435.37) -- (200.87,435.37) ;
%Straight Lines [id:da6013422312127221] 
\draw [line width=2.25]    (141.39,443.01) -- (202.02,443.01) ;
%Straight Lines [id:da15365793835278319] 
\draw [line width=2.25]    (141.39,450.33) -- (202.02,450.33) ;
%Straight Lines [id:da7477250107568216] 
\draw [line width=2.25]    (141.01,457.19) -- (201.64,457.19) ;
%Rounded Rect [id:dp5900490354723633] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (124.39,336.68) .. controls (124.39,329.64) and (130.09,323.94) .. (137.13,323.94) -- (205.27,323.94) .. controls (212.31,323.94) and (218.01,329.64) .. (218.01,336.68) -- (218.01,374.91) .. controls (218.01,381.94) and (212.31,387.65) .. (205.27,387.65) -- (137.13,387.65) .. controls (130.09,387.65) and (124.39,381.94) .. (124.39,374.91) -- cycle ;
%Straight Lines [id:da9107219880727053] 
\draw [line width=2.25]    (139.73,338.09) -- (200.36,338.09) ;
%Straight Lines [id:da657390455895247] 
\draw [line width=2.25]    (139.73,345.41) -- (200.36,345.41) ;
%Straight Lines [id:da9817931327147971] 
\draw [line width=2.25]    (139.35,352.27) -- (199.98,352.27) ;
%Straight Lines [id:da20712261185988456] 
\draw [line width=2.25]    (140.5,359.91) -- (201.13,359.91) ;
%Straight Lines [id:da9066075264786293] 
\draw [line width=2.25]    (140.5,367.23) -- (201.13,367.23) ;
%Straight Lines [id:da8829689319695453] 
\draw [line width=2.25]    (140.12,374.1) -- (200.74,374.1) ;
%Rounded Rect [id:dp3301296674731853] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (121.71,255.43) .. controls (121.71,248.39) and (127.42,242.69) .. (134.45,242.69) -- (202.59,242.69) .. controls (209.63,242.69) and (215.34,248.39) .. (215.34,255.43) -- (215.34,293.66) .. controls (215.34,300.69) and (209.63,306.4) .. (202.59,306.4) -- (134.45,306.4) .. controls (127.42,306.4) and (121.71,300.69) .. (121.71,293.66) -- cycle ;
%Straight Lines [id:da8602984448480075] 
\draw [line width=2.25]    (137.06,256.84) -- (197.69,256.84) ;
%Straight Lines [id:da6701777145197259] 
\draw [line width=2.25]    (137.06,264.16) -- (197.69,264.16) ;
%Straight Lines [id:da9736196466607825] 
\draw [line width=2.25]    (136.68,271.02) -- (197.3,271.02) ;
%Straight Lines [id:da22678535088440466] 
\draw [line width=2.25]    (137.83,278.66) -- (198.45,278.66) ;
%Straight Lines [id:da29294306496655964] 
\draw [line width=2.25]    (137.83,285.98) -- (198.45,285.98) ;
%Straight Lines [id:da38953865472329263] 
\draw [line width=2.25]    (137.44,292.85) -- (198.07,292.85) ;
%Rounded Rect [id:dp7319606031074859] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (122.6,173.26) .. controls (122.6,166.22) and (128.31,160.51) .. (135.34,160.51) -- (203.49,160.51) .. controls (210.52,160.51) and (216.23,166.22) .. (216.23,173.26) -- (216.23,211.48) .. controls (216.23,218.52) and (210.52,224.22) .. (203.49,224.22) -- (135.34,224.22) .. controls (128.31,224.22) and (122.6,218.52) .. (122.6,211.48) -- cycle ;
%Straight Lines [id:da6809270933888147] 
\draw [line width=2.25]    (137.95,174.66) -- (198.58,174.66) ;
%Straight Lines [id:da7007579385902729] 
\draw [line width=2.25]    (137.95,181.98) -- (198.58,181.98) ;
%Straight Lines [id:da36330440649983275] 
\draw [line width=2.25]    (137.57,188.85) -- (198.19,188.85) ;
%Straight Lines [id:da12806913939868592] 
\draw [line width=2.25]    (138.72,196.49) -- (199.34,196.49) ;
%Straight Lines [id:da8932671069155642] 
\draw [line width=2.25]    (138.72,203.81) -- (199.34,203.81) ;
%Straight Lines [id:da6856629158791949] 
\draw [line width=2.25]    (138.34,210.67) -- (198.96,210.67) ;
%Rounded Rect [id:dp9054488748695846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (121.71,95.7) .. controls (121.71,88.66) and (127.42,82.96) .. (134.45,82.96) -- (202.59,82.96) .. controls (209.63,82.96) and (215.34,88.66) .. (215.34,95.7) -- (215.34,133.92) .. controls (215.34,140.96) and (209.63,146.66) .. (202.59,146.66) -- (134.45,146.66) .. controls (127.42,146.66) and (121.71,140.96) .. (121.71,133.92) -- cycle ;
%Straight Lines [id:da9972048658020254] 
\draw [line width=2.25]    (137.06,97.11) -- (197.69,97.11) ;
%Straight Lines [id:da9273508740106964] 
\draw [line width=2.25]    (137.06,104.43) -- (197.69,104.43) ;
%Straight Lines [id:da5220925321516354] 
\draw [line width=2.25]    (136.68,111.29) -- (197.3,111.29) ;
%Straight Lines [id:da6869817707324375] 
\draw [line width=2.25]    (137.83,118.93) -- (198.45,118.93) ;
%Straight Lines [id:da4081162521679942] 
\draw [line width=2.25]    (137.83,126.25) -- (198.45,126.25) ;
%Straight Lines [id:da08143518282448792] 
\draw [line width=2.25]    (137.44,133.11) -- (198.07,133.11) ;
%Rounded Rect [id:dp7737940227193718] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (339.9,135.1) .. controls (339.9,118.75) and (353.15,105.5) .. (369.5,105.5) -- (458.31,105.5) .. controls (474.66,105.5) and (487.91,118.75) .. (487.91,135.1) -- (487.91,440.9) .. controls (487.91,457.25) and (474.66,470.5) .. (458.31,470.5) -- (369.5,470.5) .. controls (353.15,470.5) and (339.9,457.25) .. (339.9,440.9) -- cycle ;
%Straight Lines [id:da7957282184998156] 
\draw [line width=2.25]    (366.65,219.46) -- (454.92,219.46) ;
%Straight Lines [id:da06458951401046131] 
\draw [line width=2.25]    (366.65,229.61) -- (454.92,229.61) ;
%Straight Lines [id:da3173570083491377] 
\draw [line width=2.25]    (366.65,239.77) -- (454.92,239.77) ;
%Straight Lines [id:da8991140907651858] 
\draw [line width=2.25]    (366.65,249.93) -- (454.92,249.93) ;
%Straight Lines [id:da3169203876531279] 
\draw [line width=2.25]    (366.65,260.08) -- (454.92,260.08) ;
%Straight Lines [id:da3729013095067497] 
\draw [line width=2.25]    (366.65,270.24) -- (454.92,270.24) ;
%Straight Lines [id:da07153542695046555] 
\draw [line width=2.25]    (366.65,278.55) -- (454.92,278.55) ;
%Straight Lines [id:da8486389820580549] 
\draw [line width=2.25]    (366.65,288.7) -- (454.92,288.7) ;
%Straight Lines [id:da34133751524815836] 
\draw [line width=2.25]    (366.65,298.86) -- (454.92,298.86) ;
%Straight Lines [id:da664169089940017] 
\draw [line width=2.25]    (366.65,309.02) -- (454.92,309.02) ;
%Straight Lines [id:da12842903916292636] 
\draw [line width=2.25]    (366.65,319.17) -- (454.92,319.17) ;
%Straight Lines [id:da5345965634284264] 
\draw [line width=2.25]    (366.65,329.33) -- (454.92,329.33) ;
%Straight Lines [id:da20694310812091543] 
\draw [line width=2.25]    (366.65,337.64) -- (454.92,337.64) ;
%Straight Lines [id:da6823605385399887] 
\draw [line width=2.25]    (366.65,347.8) -- (454.92,347.8) ;
%Straight Lines [id:da10877829862465016] 
\draw [line width=2.25]    (366.65,357.95) -- (454.92,357.95) ;
%Straight Lines [id:da2580079992683184] 
\draw [line width=2.25]    (366.65,368.11) -- (454.92,368.11) ;
%Straight Lines [id:da9553868385269004] 
\draw [line width=2.25]    (366.65,378.27) -- (454.92,378.27) ;
%Straight Lines [id:da8638722206198186] 
\draw [line width=2.25]    (366.65,388.42) -- (454.92,388.42) ;
%Curve Lines [id:da3949271797526419] 
\draw [line width=1.5]    (237.76,122.59) .. controls (240.27,122.93) and (241.48,124.27) .. (241.39,126.62) .. controls (241.41,129.03) and (242.51,130.13) .. (244.7,129.94) .. controls (247.15,129.96) and (248.34,131.08) .. (248.29,133.3) .. controls (248.6,135.8) and (249.88,136.93) .. (252.14,136.69) .. controls (254.41,136.42) and (255.77,137.57) .. (256.22,140.12) .. controls (256.42,142.43) and (257.69,143.46) .. (260.02,143.2) .. controls (262.35,142.93) and (263.66,143.97) .. (263.95,146.32) .. controls (264.26,148.69) and (265.61,149.74) .. (268,149.48) .. controls (270.39,149.23) and (271.6,150.16) .. (271.63,152.28) .. controls (272.02,154.68) and (273.43,155.76) .. (275.86,155.53) .. controls (278.3,155.3) and (279.55,156.26) .. (279.61,158.41) .. controls (280.04,160.84) and (281.48,161.95) .. (283.94,161.75) .. controls (286.05,161.28) and (287.33,162.26) .. (287.76,164.71) .. controls (287.82,166.88) and (289.09,167.88) .. (291.58,167.72) .. controls (294.08,167.58) and (295.35,168.6) .. (295.4,170.78) .. controls (295.8,173.25) and (297.07,174.28) .. (299.21,173.88) .. controls (301.72,173.8) and (302.98,174.85) .. (302.99,177.03) .. controls (303.33,179.51) and (304.75,180.73) .. (307.25,180.69) .. controls (309.41,180.38) and (310.63,181.47) .. (310.92,183.96) .. controls (310.83,186.13) and (312.03,187.24) .. (314.52,187.28) .. controls (316.69,187.03) and (317.86,188.16) .. (318.04,190.66) .. controls (318.17,193.13) and (319.32,194.28) .. (321.47,194.09) .. controls (323.96,194.28) and (325.06,195.44) .. (324.79,197.59) .. controls (324.77,200.05) and (325.98,201.41) .. (328.43,201.67) -- (329.31,202.7) -- (333.96,208.48) ;
\draw [shift={(336,211.23)}, rotate = 234.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8648421044224399] 
\draw [line width=1.5]    (229.11,205.69) .. controls (231.56,205.09) and (233.1,205.91) .. (233.73,208.14) .. controls (234.36,210.38) and (235.81,211.17) .. (238.07,210.51) .. controls (240.36,209.88) and (241.86,210.71) .. (242.56,213) .. controls (243.27,215.31) and (244.65,216.09) .. (246.7,215.33) .. controls (249.07,214.76) and (250.64,215.64) .. (251.4,217.98) .. controls (251.86,220.15) and (253.3,220.96) .. (255.73,220.41) .. controls (257.84,219.68) and (259.3,220.5) .. (260.13,222.86) .. controls (260.64,225.05) and (262.13,225.87) .. (264.6,225.32) .. controls (266.73,224.58) and (268.07,225.31) .. (268.62,227.5) .. controls (269.53,229.87) and (271.06,230.68) .. (273.2,229.92) .. controls (275.33,229.15) and (276.88,229.94) .. (277.83,232.3) .. controls (278.46,234.49) and (279.84,235.17) .. (281.97,234.36) .. controls (284.42,233.69) and (285.99,234.44) .. (286.66,236.61) .. controls (287.37,238.77) and (288.94,239.49) .. (291.38,238.76) .. controls (293.45,237.85) and (294.85,238.45) .. (295.59,240.58) .. controls (296.72,242.85) and (298.3,243.5) .. (300.33,242.51) .. controls (302.32,241.49) and (303.91,242.09) .. (305.08,244.3) .. controls (305.94,246.37) and (307.52,246.91) .. (309.82,245.92) .. controls (311.71,244.77) and (313.29,245.25) .. (314.55,247.36) .. controls (315.87,249.45) and (317.44,249.87) .. (319.25,248.61) -- (320.82,248.98) -- (328.58,250.46) ;
\draw [shift={(332.29,250.93)}, rotate = 185.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da925602117807379] 
\draw [line width=1.5]    (229.11,282.32) .. controls (231.24,281.23) and (232.92,281.73) .. (234.15,283.8) .. controls (235.5,285.85) and (237.09,286.24) .. (238.94,284.95) .. controls (241.04,283.68) and (242.69,284) .. (243.88,285.91) .. controls (245.15,287.81) and (246.84,288.08) .. (248.96,286.72) .. controls (250.74,285.27) and (252.32,285.47) .. (253.69,287.32) .. controls (255.12,289.15) and (256.89,289.34) .. (259,287.87) .. controls (260.77,286.34) and (262.4,286.48) .. (263.91,288.27) .. controls (265.46,290.04) and (267.13,290.15) .. (268.9,288.59) .. controls (270.67,287.02) and (272.35,287.1) .. (273.95,288.85) .. controls (275.58,290.59) and (277.12,290.65) .. (278.55,289.04) .. controls (280.32,287.44) and (282.03,287.5) .. (283.69,289.22) .. controls (285.37,290.94) and (287.1,290.99) .. (288.88,289.38) .. controls (290.66,287.76) and (292.22,287.8) .. (293.57,289.51) .. controls (295.26,291.22) and (297.01,291.27) .. (298.8,289.66) .. controls (300.59,288.05) and (302.16,288.1) .. (303.51,289.81) .. controls (305.2,291.54) and (306.94,291.6) .. (308.75,290) .. controls (310.56,288.41) and (312.3,288.49) .. (313.97,290.24) .. controls (315.27,291.97) and (316.83,292.06) .. (318.66,290.5) -- (320.22,290.6) -- (327.96,291.19) ;
\draw [shift={(331.67,291.55)}, rotate = 185.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da35095625011732245] 
\draw [line width=1.5]    (227.87,364.5) .. controls (229.14,362.47) and (230.84,362.02) .. (232.99,363.14) .. controls (234.96,364.27) and (236.57,363.73) .. (237.8,361.54) .. controls (238.69,359.43) and (240.18,358.85) .. (242.27,359.82) .. controls (244.43,360.73) and (245.95,360.08) .. (246.83,357.89) .. controls (247.68,355.69) and (249.23,354.99) .. (251.46,355.8) .. controls (253.73,356.58) and (255.3,355.84) .. (256.17,353.58) .. controls (256.71,351.47) and (258.14,350.78) .. (260.46,351.51) .. controls (262.79,352.22) and (264.4,351.44) .. (265.29,349.15) .. controls (265.86,347.02) and (267.32,346.31) .. (269.68,347.02) .. controls (271.71,347.89) and (273.18,347.19) .. (274.11,344.91) .. controls (274.74,342.78) and (276.23,342.09) .. (278.58,342.84) .. controls (280.92,343.62) and (282.42,342.96) .. (283.09,340.85) .. controls (284.12,338.6) and (285.63,337.97) .. (287.62,338.96) .. controls (289.9,339.85) and (291.59,339.2) .. (292.68,337.01) .. controls (293.49,334.96) and (295.01,334.43) .. (297.26,335.43) .. controls (299.44,336.5) and (300.97,336.04) .. (301.85,334.05) .. controls (303.15,331.98) and (304.85,331.55) .. (306.96,332.76) .. controls (308.65,334.11) and (310.18,333.82) .. (311.57,331.88) .. controls (313.07,329.97) and (314.78,329.75) .. (316.7,331.22) -- (317.21,331.18) -- (324.88,330.99) ;
\draw [shift={(328.59,331.26)}, rotate = 185.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8987975508130457] 
\draw [line width=1.5]    (235.29,444.82) .. controls (236.43,442.77) and (238.12,442.2) .. (240.35,443.11) .. controls (242.56,443.88) and (243.99,443.11) .. (244.64,440.82) .. controls (245.14,438.51) and (246.59,437.51) .. (248.98,437.84) .. controls (251.19,438.23) and (252.51,437.16) .. (252.92,434.64) .. controls (252.97,432.37) and (254.15,431.3) .. (256.45,431.43) .. controls (258.81,431.46) and (260,430.29) .. (260.01,427.92) .. controls (259.98,425.53) and (261.17,424.27) .. (263.57,424.14) .. controls (265.7,424.27) and (266.75,423.11) .. (266.71,420.66) .. controls (266.64,418.2) and (267.69,416.99) .. (269.85,417.03) .. controls (272.32,416.69) and (273.52,415.27) .. (273.44,412.76) .. controls (273.05,410.61) and (274.1,409.33) .. (276.59,408.92) .. controls (278.78,408.87) and (279.83,407.57) .. (279.74,405.04) .. controls (279.34,402.88) and (280.39,401.58) .. (282.89,401.13) .. controls (285.08,401.06) and (286.13,399.76) .. (286.02,397.23) .. controls (285.62,395.07) and (286.67,393.78) .. (289.16,393.35) .. controls (291.34,393.31) and (292.38,392.04) .. (292.28,389.54) .. controls (291.89,387.4) and (292.92,386.15) .. (295.38,385.8) .. controls (297.83,385.5) and (298.86,384.3) .. (298.48,382.19) .. controls (298.4,379.74) and (299.57,378.42) .. (301.99,378.23) .. controls (304.37,378.1) and (305.53,376.85) .. (305.47,374.49) .. controls (305.44,372.14) and (306.59,370.98) .. (308.92,371.03) .. controls (311.19,371.17) and (312.33,370.12) .. (312.34,367.87) -- (316.14,364.74) -- (322.75,360.45) ;
\draw [shift={(326.11,358.96)}, rotate = 159.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da977738055172332] 
\draw [line width=1.5]    (235.9,522.38) .. controls (237,520.31) and (238.57,519.73) .. (240.61,520.64) .. controls (242.96,521.23) and (244.44,520.31) .. (245.05,517.89) .. controls (245.21,515.67) and (246.58,514.56) .. (249.15,514.56) .. controls (251.54,514.61) and (252.63,513.58) .. (252.41,511.46) .. controls (252.44,509.01) and (253.7,507.67) .. (256.18,507.42) .. controls (258.4,507.41) and (259.52,506.1) .. (259.53,503.49) .. controls (259.18,501.26) and (260.15,500.05) .. (262.42,499.86) .. controls (264.71,499.6) and (265.68,498.32) .. (265.32,496.02) .. controls (264.94,493.71) and (265.91,492.37) .. (268.24,491.98) .. controls (270.58,491.54) and (271.55,490.14) .. (271.16,487.77) .. controls (270.75,485.4) and (271.72,483.94) .. (274.08,483.41) .. controls (276.45,482.83) and (277.42,481.33) .. (277,478.92) .. controls (276.24,477.01) and (277.05,475.74) .. (279.42,475.11) .. controls (281.8,474.45) and (282.76,472.9) .. (282.31,470.46) .. controls (281.53,468.55) and (282.33,467.24) .. (284.71,466.54) .. controls (287.1,465.82) and (287.89,464.5) .. (287.1,462.59) .. controls (286.61,460.15) and (287.56,458.56) .. (289.93,457.83) .. controls (292.3,457.09) and (293.08,455.77) .. (292.27,453.87) .. controls (291.76,451.44) and (292.68,449.86) .. (295.04,449.13) .. controls (297.09,448.92) and (297.85,447.62) .. (297.32,445.22) .. controls (296.78,442.83) and (297.68,441.29) .. (300.01,440.59) .. controls (302.34,439.9) and (303.22,438.39) .. (302.65,436.04) .. controls (301.79,434.21) and (302.51,432.97) .. (304.81,432.34) .. controls (307.1,431.73) and (307.95,430.28) .. (307.35,428.01) .. controls (306.74,425.76) and (307.57,424.37) .. (309.82,423.84) .. controls (312.32,422.91) and (313.25,421.37) .. (312.61,419.2) .. controls (311.97,417.05) and (312.87,415.6) .. (315.3,414.83) .. controls (317.45,414.54) and (318.31,413.19) .. (317.88,410.78) -- (319.65,408.1) -- (324.25,401.66) ;
\draw [shift={(326.73,398.66)}, rotate = 131.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp7510223221477439] 
\draw   (680.25,229.26) .. controls (680.25,227.45) and (683.28,225.97) .. (687.02,225.97) .. controls (690.76,225.97) and (693.8,227.45) .. (693.8,229.26) .. controls (693.8,231.08) and (690.76,232.55) .. (687.02,232.55) .. controls (683.28,232.55) and (680.25,231.08) .. (680.25,229.26) -- cycle ;
%Shape: Ellipse [id:dp04430940064813438] 
\draw   (778.98,250.96) .. controls (778.98,249.15) and (782.02,247.67) .. (785.76,247.67) .. controls (789.5,247.67) and (792.53,249.15) .. (792.53,250.96) .. controls (792.53,252.78) and (789.5,254.25) .. (785.76,254.25) .. controls (782.02,254.25) and (778.98,252.78) .. (778.98,250.96) -- cycle ;
%Shape: Ellipse [id:dp5427931853941517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (750.79,232.82) .. controls (750.79,231) and (753.82,229.53) .. (757.57,229.53) .. controls (761.31,229.53) and (764.34,231) .. (764.34,232.82) .. controls (764.34,234.63) and (761.31,236.11) .. (757.57,236.11) .. controls (753.82,236.11) and (750.79,234.63) .. (750.79,232.82) -- cycle ;
%Shape: Ellipse [id:dp4879707085352145] 
\draw   (788.2,234.79) .. controls (788.2,232.98) and (791.23,231.5) .. (794.97,231.5) .. controls (798.72,231.5) and (801.75,232.98) .. (801.75,234.79) .. controls (801.75,236.61) and (798.72,238.08) .. (794.97,238.08) .. controls (791.23,238.08) and (788.2,236.61) .. (788.2,234.79) -- cycle ;
%Shape: Ellipse [id:dp21343526278373237] 
\draw   (691.58,249.32) .. controls (691.58,247.51) and (694.61,246.03) .. (698.36,246.03) .. controls (702.1,246.03) and (705.13,247.51) .. (705.13,249.32) .. controls (705.13,251.14) and (702.1,252.61) .. (698.36,252.61) .. controls (694.61,252.61) and (691.58,251.14) .. (691.58,249.32) -- cycle ;
%Shape: Ellipse [id:dp6888660164872009] 
\draw   (703.36,232.95) .. controls (703.36,231.13) and (706.39,229.66) .. (710.13,229.66) .. controls (713.87,229.66) and (716.91,231.13) .. (716.91,232.95) .. controls (716.91,234.77) and (713.87,236.24) .. (710.13,236.24) .. controls (706.39,236.24) and (703.36,234.77) .. (703.36,232.95) -- cycle ;
%Shape: Ellipse [id:dp38296388320234276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (741.57,253.2) .. controls (741.57,251.38) and (744.61,249.91) .. (748.35,249.91) .. controls (752.09,249.91) and (755.13,251.38) .. (755.13,253.2) .. controls (755.13,255.01) and (752.09,256.48) .. (748.35,256.48) .. controls (744.61,256.48) and (741.57,255.01) .. (741.57,253.2) -- cycle ;
%Straight Lines [id:da39520367583479565] 
\draw    (764.34,232.82) -- (788.74,233.94) ;
%Straight Lines [id:da3343655256267335] 
\draw    (717.18,232.1) -- (750.25,232.16) ;
%Straight Lines [id:da2426886626420497] 
\draw    (755.4,252.21) -- (789.28,236.7) ;
%Straight Lines [id:da17791357925246043] 
\draw    (755.4,252.21) -- (778.98,250.96) ;
%Straight Lines [id:da5660405770238859] 
\draw    (698.36,246.03) -- (687.02,232.55) ;
%Straight Lines [id:da5631618710622863] 
\draw    (703.36,232.95) -- (660.42,266.27) ;
%Straight Lines [id:da22996023023328438] 
\draw    (705.13,249.32) -- (741.57,253.2) ;
%Shape: Ellipse [id:dp5585187841471613] 
\draw   (642.63,288.33) .. controls (642.63,286.51) and (645.66,285.04) .. (649.4,285.04) .. controls (653.15,285.04) and (656.18,286.51) .. (656.18,288.33) .. controls (656.18,290.14) and (653.15,291.61) .. (649.4,291.61) .. controls (645.66,291.61) and (642.63,290.14) .. (642.63,288.33) -- cycle ;
%Shape: Ellipse [id:dp26839517828270165] 
\draw   (789.54,293.58) .. controls (789.54,291.77) and (792.58,290.3) .. (796.32,290.3) .. controls (800.06,290.3) and (803.09,291.77) .. (803.09,293.58) .. controls (803.09,295.4) and (800.06,296.87) .. (796.32,296.87) .. controls (792.58,296.87) and (789.54,295.4) .. (789.54,293.58) -- cycle ;
%Shape: Ellipse [id:dp6609503494018039] 
\draw   (721.51,293.06) .. controls (721.51,291.24) and (724.54,289.77) .. (728.28,289.77) .. controls (732.02,289.77) and (735.06,291.24) .. (735.06,293.06) .. controls (735.06,294.87) and (732.02,296.35) .. (728.28,296.35) .. controls (724.54,296.35) and (721.51,294.87) .. (721.51,293.06) -- cycle ;
%Shape: Ellipse [id:dp8195398134642722] 
\draw   (761.35,275.44) .. controls (761.35,273.63) and (764.39,272.16) .. (768.13,272.16) .. controls (771.87,272.16) and (774.9,273.63) .. (774.9,275.44) .. controls (774.9,277.26) and (771.87,278.73) .. (768.13,278.73) .. controls (764.39,278.73) and (761.35,277.26) .. (761.35,275.44) -- cycle ;
%Shape: Ellipse [id:dp9034369735724097] 
\draw   (798.76,277.41) .. controls (798.76,275.6) and (801.79,274.13) .. (805.53,274.13) .. controls (809.28,274.13) and (812.31,275.6) .. (812.31,277.41) .. controls (812.31,279.23) and (809.28,280.7) .. (805.53,280.7) .. controls (801.79,280.7) and (798.76,279.23) .. (798.76,277.41) -- cycle ;
%Shape: Ellipse [id:dp18088508805634285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (683,280.99) .. controls (683,279.18) and (686.03,277.71) .. (689.77,277.71) .. controls (693.52,277.71) and (696.55,279.18) .. (696.55,280.99) .. controls (696.55,282.81) and (693.52,284.28) .. (689.77,284.28) .. controls (686.03,284.28) and (683,282.81) .. (683,280.99) -- cycle ;
%Shape: Ellipse [id:dp11131689951979351] 
\draw   (644.37,270.13) .. controls (644.37,268.31) and (647.4,266.84) .. (651.14,266.84) .. controls (654.89,266.84) and (657.92,268.31) .. (657.92,270.13) .. controls (657.92,271.94) and (654.89,273.42) .. (651.14,273.42) .. controls (647.4,273.42) and (644.37,271.94) .. (644.37,270.13) -- cycle ;
%Shape: Ellipse [id:dp7780313441110807] 
\draw   (736.68,283.72) .. controls (736.68,281.91) and (739.72,280.44) .. (743.46,280.44) .. controls (747.2,280.44) and (750.24,281.91) .. (750.24,283.72) .. controls (750.24,285.54) and (747.2,287.01) .. (743.46,287.01) .. controls (739.72,287.01) and (736.68,285.54) .. (736.68,283.72) -- cycle ;
%Shape: Ellipse [id:dp41779526399932876] 
\draw   (713.92,275.57) .. controls (713.92,273.76) and (716.95,272.29) .. (720.69,272.29) .. controls (724.43,272.29) and (727.47,273.76) .. (727.47,275.57) .. controls (727.47,277.39) and (724.43,278.86) .. (720.69,278.86) .. controls (716.95,278.86) and (713.92,277.39) .. (713.92,275.57) -- cycle ;
%Shape: Ellipse [id:dp5320755419959524] 
\draw   (709.41,261.29) .. controls (709.41,259.48) and (712.44,258.01) .. (716.19,258.01) .. controls (719.93,258.01) and (722.96,259.48) .. (722.96,261.29) .. controls (722.96,263.11) and (719.93,264.58) .. (716.19,264.58) .. controls (712.44,264.58) and (709.41,263.11) .. (709.41,261.29) -- cycle ;
%Straight Lines [id:da29334553044915324] 
\draw    (653.2,285.63) -- (709.41,261.29) ;
%Straight Lines [id:da6549245587228278] 
\draw    (774.9,275.44) -- (799.3,276.56) ;
%Straight Lines [id:da9678826459981866] 
\draw    (656.18,288.33) -- (683,280.99) ;
%Straight Lines [id:da8011798399752321] 
\draw    (732.89,290.5) -- (739.67,286.42) ;
%Straight Lines [id:da8203591000604398] 
\draw    (720.69,272.29) -- (716.19,264.58) ;
%Straight Lines [id:da15289988752453443] 
\draw    (750.24,283.72) -- (799.84,279.32) ;
%Straight Lines [id:da4370315795645754] 
\draw    (805.53,280.7) -- (796.32,290.3) ;
%Straight Lines [id:da012647306535211955] 
\draw    (761.35,275.44) -- (722.96,261.29) ;
%Straight Lines [id:da48904801250297614] 
\draw    (651.14,273.42) -- (642.63,288.33) ;
%Shape: Ellipse [id:dp05488818139476792] 
\draw   (749.49,344.17) .. controls (749.49,342.36) and (752.52,340.88) .. (756.26,340.88) .. controls (760.01,340.88) and (763.04,342.36) .. (763.04,344.17) .. controls (763.04,345.99) and (760.01,347.46) .. (756.26,347.46) .. controls (752.52,347.46) and (749.49,345.99) .. (749.49,344.17) -- cycle ;
%Shape: Ellipse [id:dp11530011088155945] 
\draw   (681.45,343.65) .. controls (681.45,341.83) and (684.48,340.36) .. (688.23,340.36) .. controls (691.97,340.36) and (695,341.83) .. (695,343.65) .. controls (695,345.46) and (691.97,346.93) .. (688.23,346.93) .. controls (684.48,346.93) and (681.45,345.46) .. (681.45,343.65) -- cycle ;
%Shape: Ellipse [id:dp6964839258101045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (721.3,326.03) .. controls (721.3,324.21) and (724.33,322.74) .. (728.07,322.74) .. controls (731.82,322.74) and (734.85,324.21) .. (734.85,326.03) .. controls (734.85,327.84) and (731.82,329.32) .. (728.07,329.32) .. controls (724.33,329.32) and (721.3,327.84) .. (721.3,326.03) -- cycle ;
%Shape: Ellipse [id:dp5592444096154741] 
\draw   (758.7,328) .. controls (758.7,326.19) and (761.74,324.72) .. (765.48,324.72) .. controls (769.22,324.72) and (772.26,326.19) .. (772.26,328) .. controls (772.26,329.82) and (769.22,331.29) .. (765.48,331.29) .. controls (761.74,331.29) and (758.7,329.82) .. (758.7,328) -- cycle ;
%Shape: Ellipse [id:dp6954929304441502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.36,341.74) .. controls (651.36,339.92) and (654.4,338.45) .. (658.14,338.45) .. controls (661.88,338.45) and (664.92,339.92) .. (664.92,341.74) .. controls (664.92,343.55) and (661.88,345.03) .. (658.14,345.03) .. controls (654.4,345.03) and (651.36,343.55) .. (651.36,341.74) -- cycle ;
%Shape: Ellipse [id:dp834949482520345] 
\draw   (696.63,334.31) .. controls (696.63,332.5) and (699.66,331.03) .. (703.41,331.03) .. controls (707.15,331.03) and (710.18,332.5) .. (710.18,334.31) .. controls (710.18,336.13) and (707.15,337.6) .. (703.41,337.6) .. controls (699.66,337.6) and (696.63,336.13) .. (696.63,334.31) -- cycle ;
%Shape: Ellipse [id:dp28558029918182704] 
\draw   (673.86,326.16) .. controls (673.86,324.35) and (676.89,322.87) .. (680.64,322.87) .. controls (684.38,322.87) and (687.41,324.35) .. (687.41,326.16) .. controls (687.41,327.98) and (684.38,329.45) .. (680.64,329.45) .. controls (676.89,329.45) and (673.86,327.98) .. (673.86,326.16) -- cycle ;
%Shape: Ellipse [id:dp9674331448278017] 
\draw   (712.08,346.41) .. controls (712.08,344.59) and (715.11,343.12) .. (718.86,343.12) .. controls (722.6,343.12) and (725.63,344.59) .. (725.63,346.41) .. controls (725.63,348.22) and (722.6,349.69) .. (718.86,349.69) .. controls (715.11,349.69) and (712.08,348.22) .. (712.08,346.41) -- cycle ;
%Straight Lines [id:da6262849713204006] 
\draw    (734.85,326.03) -- (759.24,327.15) ;
%Straight Lines [id:da42270651263937453] 
\draw    (692.83,341.08) -- (699.61,337.01) ;
%Straight Lines [id:da3726726262927347] 
\draw    (687.68,325.31) -- (720.75,325.37) ;
%Straight Lines [id:da03620221935411361] 
\draw    (658.14,338.45) -- (676.3,328.86) ;
%Straight Lines [id:da4220291646957164] 
\draw    (710.18,334.31) -- (759.79,329.91) ;
%Straight Lines [id:da7665166978380362] 
\draw    (725.9,345.42) -- (749.49,344.17) ;
%Straight Lines [id:da7030132624062444] 
\draw    (716.15,343.58) -- (708.56,336.61) ;
%Shape: Parallelogram [id:dp7665382269647107] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (639.69,215.29) -- (894.97,215.29) -- (785.57,371.19) -- (530.28,371.19) -- cycle ;
%Straight Lines [id:da7033121305558752] 
\draw    (720.69,278.86) -- (680.64,322.87) ;
%Straight Lines [id:da13686255516732926] 
\draw    (768.13,278.73) -- (703.41,331.03) ;
%Straight Lines [id:da4668179603832343] 
\draw    (649.4,291.61) -- (765.48,324.72) ;
%Straight Lines [id:da5400018536996107] 
\draw [line width=1.5]    (499.95,287.69) .. controls (501.58,285.99) and (503.24,285.96) .. (504.94,287.59) .. controls (506.64,289.22) and (508.31,289.18) .. (509.94,287.48) .. controls (511.57,285.78) and (513.24,285.75) .. (514.94,287.38) .. controls (516.64,289.01) and (518.31,288.97) .. (519.94,287.27) .. controls (521.57,285.57) and (523.24,285.54) .. (524.94,287.17) .. controls (526.64,288.8) and (528.31,288.76) .. (529.94,287.06) .. controls (531.57,285.36) and (533.24,285.33) .. (534.94,286.96) .. controls (536.64,288.59) and (538.31,288.56) .. (539.94,286.86) .. controls (541.57,285.16) and (543.24,285.12) .. (544.94,286.75) -- (545,286.75) -- (553,286.58) ;
\draw [shift={(557,286.5)}, rotate = 178.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3068830234662412] 
\draw [line width=1.5]    (863.42,287.83) .. controls (865.1,286.18) and (866.77,286.19) .. (868.42,287.88) .. controls (870.07,289.57) and (871.73,289.59) .. (873.42,287.94) .. controls (875.1,286.29) and (876.77,286.31) .. (878.42,287.99) .. controls (880.07,289.67) and (881.74,289.69) .. (883.42,288.04) .. controls (885.1,286.39) and (886.77,286.41) .. (888.42,288.09) .. controls (890.07,289.78) and (891.73,289.8) .. (893.42,288.15) .. controls (895.1,286.5) and (896.77,286.52) .. (898.42,288.2) .. controls (900.07,289.88) and (901.74,289.9) .. (903.42,288.25) .. controls (905.1,286.6) and (906.76,286.62) .. (908.41,288.3) .. controls (910.06,289.99) and (911.72,290.01) .. (913.41,288.36) -- (915,288.37) -- (923,288.46) ;
\draw [shift={(927,288.5)}, rotate = 180.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Grid [id:dp8920217917604039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (951.39,259.75) -- (1010,259.75) -- (1010,310.5) -- (951.39,310.5) -- cycle ; \draw   (951.39,259.75) -- (951.39,310.5)(959.7,259.75) -- (959.7,310.5)(968.01,259.75) -- (968.01,310.5)(976.33,259.75) -- (976.33,310.5)(984.64,259.75) -- (984.64,310.5)(992.96,259.75) -- (992.96,310.5)(1001.27,259.75) -- (1001.27,310.5)(1009.58,259.75) -- (1009.58,310.5) ; \draw   (951.39,259.75) -- (1010,259.75)(951.39,268.06) -- (1010,268.06)(951.39,276.38) -- (1010,276.38)(951.39,284.69) -- (1010,284.69)(951.39,293) -- (1010,293)(951.39,301.32) -- (1010,301.32)(951.39,309.63) -- (1010,309.63) ; \draw    ;
%Straight Lines [id:da9561847500826919] 
\draw [line width=2.25]    (366.65,170.46) -- (454.92,170.46) ;
%Straight Lines [id:da4116368243412376] 
\draw [line width=2.25]    (366.65,180.61) -- (454.92,180.61) ;
%Straight Lines [id:da18094822204750693] 
\draw [line width=2.25]    (366.65,190.77) -- (454.92,190.77) ;
%Straight Lines [id:da4771653698193843] 
\draw [line width=2.25]    (366.65,200.93) -- (454.92,200.93) ;
%Straight Lines [id:da30685998265715164] 
\draw [line width=2.25]    (366.65,211.08) -- (454.92,211.08) ;
%Straight Lines [id:da21231433837374247] 
\draw [line width=2.25]    (365.65,120.46) -- (453.92,120.46) ;
%Straight Lines [id:da492683879147477] 
\draw [line width=2.25]    (365.65,130.61) -- (453.92,130.61) ;
%Straight Lines [id:da738470072608433] 
\draw [line width=2.25]    (365.65,140.77) -- (453.92,140.77) ;
%Straight Lines [id:da22434437007558805] 
\draw [line width=2.25]    (365.65,150.93) -- (453.92,150.93) ;
%Straight Lines [id:da3138351236516679] 
\draw [line width=2.25]    (365.65,161.08) -- (453.92,161.08) ;
%Straight Lines [id:da5546148468982983] 
\draw [line width=2.25]    (366.65,396.46) -- (454.92,396.46) ;
%Straight Lines [id:da8768513635336486] 
\draw [line width=2.25]    (366.65,406.61) -- (454.92,406.61) ;
%Straight Lines [id:da700217231531844] 
\draw [line width=2.25]    (366.65,416.77) -- (454.92,416.77) ;
%Straight Lines [id:da22206669108946908] 
\draw [line width=2.25]    (366.65,426.93) -- (454.92,426.93) ;
%Straight Lines [id:da3683553737737313] 
\draw [line width=2.25]    (366.65,437.08) -- (454.92,437.08) ;

% Text Node
\draw (1828.65,457.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (c) Adjacency matrix}};
% Text Node
\draw (1425.33,529.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (b) Graphs of Words}};
% Text Node
\draw (1141,565.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (a) Corpus splitted by classes }};
% Text Node
\draw (50.43,567.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (a) Corpus splitted by classes}};
% Text Node
\draw (857.81,325.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (d) Adjacency matrix}};
% Text Node
\draw (576.26,385.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (c) Graph of Words}};
% Text Node
\draw (341.97,485.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge (b) Corpus}};
% Text Node
\draw (350,617) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge (i) Mixed Graph of Words \textbf{MGoW}}};
% Text Node
\draw (1440,614) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge (ii) Discriminative Graphs of Words \textbf{DGoW}}};


\end{tikzpicture}

}

==> TIKZ/tikz2.tex <==

\scalebox{0.5}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

%Shape: Ellipse [id:dp7855653312607584] 
\draw   (103.14,187.27) .. controls (103.14,185.45) and (106.17,183.98) .. (109.91,183.98) .. controls (113.66,183.98) and (116.69,185.45) .. (116.69,187.27) .. controls (116.69,189.08) and (113.66,190.56) .. (109.91,190.56) .. controls (106.17,190.56) and (103.14,189.08) .. (103.14,187.27) -- cycle ;
%Shape: Ellipse [id:dp27698056263869386] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.05,192.53) .. controls (250.05,190.71) and (253.09,189.24) .. (256.83,189.24) .. controls (260.57,189.24) and (263.61,190.71) .. (263.61,192.53) .. controls (263.61,194.34) and (260.57,195.81) .. (256.83,195.81) .. controls (253.09,195.81) and (250.05,194.34) .. (250.05,192.53) -- cycle ;
%Shape: Ellipse [id:dp6149256316011693] 
\draw   (182.02,192) .. controls (182.02,190.19) and (185.05,188.72) .. (188.79,188.72) .. controls (192.54,188.72) and (195.57,190.19) .. (195.57,192) .. controls (195.57,193.82) and (192.54,195.29) .. (188.79,195.29) .. controls (185.05,195.29) and (182.02,193.82) .. (182.02,192) -- cycle ;
%Shape: Ellipse [id:dp5100453314695399] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.86,174.39) .. controls (221.86,172.57) and (224.9,171.1) .. (228.64,171.1) .. controls (232.38,171.1) and (235.42,172.57) .. (235.42,174.39) .. controls (235.42,176.2) and (232.38,177.67) .. (228.64,177.67) .. controls (224.9,177.67) and (221.86,176.2) .. (221.86,174.39) -- cycle ;
%Shape: Ellipse [id:dp37238255174800217] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.27,176.36) .. controls (259.27,174.54) and (262.3,173.07) .. (266.05,173.07) .. controls (269.79,173.07) and (272.82,174.54) .. (272.82,176.36) .. controls (272.82,178.17) and (269.79,179.64) .. (266.05,179.64) .. controls (262.3,179.64) and (259.27,178.17) .. (259.27,176.36) -- cycle ;
%Shape: Ellipse [id:dp15514123180964523] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.24,188.98) .. controls (146.24,187.16) and (149.27,185.69) .. (153.01,185.69) .. controls (156.76,185.69) and (159.79,187.16) .. (159.79,188.98) .. controls (159.79,190.79) and (156.76,192.26) .. (153.01,192.26) .. controls (149.27,192.26) and (146.24,190.79) .. (146.24,188.98) -- cycle ;
%Shape: Ellipse [id:dp40067709909971816] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.52,177.54) .. controls (130.52,175.73) and (133.55,174.25) .. (137.29,174.25) .. controls (141.03,174.25) and (144.07,175.73) .. (144.07,177.54) .. controls (144.07,179.36) and (141.03,180.83) .. (137.29,180.83) .. controls (133.55,180.83) and (130.52,179.36) .. (130.52,177.54) -- cycle ;
%Shape: Ellipse [id:dp9294354528151991] 
\draw   (197.2,182.67) .. controls (197.2,180.85) and (200.23,179.38) .. (203.97,179.38) .. controls (207.72,179.38) and (210.75,180.85) .. (210.75,182.67) .. controls (210.75,184.48) and (207.72,185.95) .. (203.97,185.95) .. controls (200.23,185.95) and (197.2,184.48) .. (197.2,182.67) -- cycle ;
%Shape: Ellipse [id:dp7705916530549535] 
\draw   (174.43,174.52) .. controls (174.43,172.7) and (177.46,171.23) .. (181.2,171.23) .. controls (184.95,171.23) and (187.98,172.7) .. (187.98,174.52) .. controls (187.98,176.33) and (184.95,177.8) .. (181.2,177.8) .. controls (177.46,177.8) and (174.43,176.33) .. (174.43,174.52) -- cycle ;
%Shape: Ellipse [id:dp08259728437231106] 
\draw   (212.65,194.76) .. controls (212.65,192.95) and (215.68,191.48) .. (219.42,191.48) .. controls (223.17,191.48) and (226.2,192.95) .. (226.2,194.76) .. controls (226.2,196.58) and (223.17,198.05) .. (219.42,198.05) .. controls (215.68,198.05) and (212.65,196.58) .. (212.65,194.76) -- cycle ;
%Straight Lines [id:da6639189094250364] 
\draw    (113.71,184.57) -- (131.06,178.92) ;
%Straight Lines [id:da24697309914780718] 
\draw    (235.42,174.39) -- (259.81,175.5) ;
%Straight Lines [id:da6854137451013778] 
\draw    (116.69,187.27) -- (146.24,188.98) ;
%Straight Lines [id:da8728686940066686] 
\draw    (193.4,189.44) -- (200.18,185.36) ;
%Straight Lines [id:da8488249375072565] 
\draw    (188.25,173.66) -- (221.32,173.73) ;
%Straight Lines [id:da5475182205059432] 
\draw    (210.75,182.67) -- (260.35,178.26) ;
%Straight Lines [id:da26457478266695933] 
\draw    (226.47,193.78) -- (250.05,192.53) ;
%Straight Lines [id:da07941268187470985] 
\draw    (216.71,191.94) -- (209.12,184.97) ;
%Shape: Parallelogram [id:dp916739909560558] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (127.81,164.34) -- (330.38,164.34) -- (243.56,217.09) -- (41,217.09) -- cycle ;
%Shape: Grid [id:dp06552276188709683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415,52) -- (536,52) -- (536,73) -- (415,73) -- cycle ; \draw   (415,52) -- (415,73)(435,52) -- (435,73)(455,52) -- (455,73)(475,52) -- (475,73)(495,52) -- (495,73)(515,52) -- (515,73)(535,52) -- (535,73) ; \draw   (415,52) -- (536,52)(415,72) -- (536,72) ; \draw    ;
%Shape: Grid [id:dp4421663006922063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415,78) -- (536,78) -- (536,99) -- (415,99) -- cycle ; \draw   (415,78) -- (415,99)(435,78) -- (435,99)(455,78) -- (455,99)(475,78) -- (475,99)(495,78) -- (495,99)(515,78) -- (515,99)(535,78) -- (535,99) ; \draw   (415,78) -- (536,78)(415,98) -- (536,98) ; \draw    ;
%Shape: Grid [id:dp7126097881811415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415,104) -- (536,104) -- (536,125) -- (415,125) -- cycle ; \draw   (415,104) -- (415,125)(435,104) -- (435,125)(455,104) -- (455,125)(475,104) -- (475,125)(495,104) -- (495,125)(515,104) -- (515,125)(535,104) -- (535,125) ; \draw   (415,104) -- (536,104)(415,124) -- (536,124) ; \draw    ;
%Shape: Grid [id:dp7524461205019182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416,130) -- (537,130) -- (537,151) -- (416,151) -- cycle ; \draw   (416,130) -- (416,151)(436,130) -- (436,151)(456,130) -- (456,151)(476,130) -- (476,151)(496,130) -- (496,151)(516,130) -- (516,151)(536,130) -- (536,151) ; \draw   (416,130) -- (537,130)(416,150) -- (537,150) ; \draw    ;
%Shape: Grid [id:dp31922006935600455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416,157) -- (537,157) -- (537,178) -- (416,178) -- cycle ; \draw   (416,157) -- (416,178)(436,157) -- (436,178)(456,157) -- (456,178)(476,157) -- (476,178)(496,157) -- (496,178)(516,157) -- (516,178)(536,157) -- (536,178) ; \draw   (416,157) -- (537,157)(416,177) -- (537,177) ; \draw    ;
%Shape: Grid [id:dp05343258682147778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,183) -- (537,183) -- (537,204) -- (416,204) -- cycle ; \draw   (416,183) -- (416,204)(436,183) -- (436,204)(456,183) -- (456,204)(476,183) -- (476,204)(496,183) -- (496,204)(516,183) -- (516,204)(536,183) -- (536,204) ; \draw   (416,183) -- (537,183)(416,203) -- (537,203) ; \draw    ;
%Shape: Grid [id:dp5949708027037786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,209) -- (537,209) -- (537,230) -- (416,230) -- cycle ; \draw   (416,209) -- (416,230)(436,209) -- (436,230)(456,209) -- (456,230)(476,209) -- (476,230)(496,209) -- (496,230)(516,209) -- (516,230)(536,209) -- (536,230) ; \draw   (416,209) -- (537,209)(416,229) -- (537,229) ; \draw    ;
%Shape: Grid [id:dp24351092226278692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,235) -- (537,235) -- (537,256) -- (416,256) -- cycle ; \draw   (416,235) -- (416,256)(436,235) -- (436,256)(456,235) -- (456,256)(476,235) -- (476,256)(496,235) -- (496,256)(516,235) -- (516,256)(536,235) -- (536,256) ; \draw   (416,235) -- (537,235)(416,255) -- (537,255) ; \draw    ;
%Shape: Grid [id:dp4019806091361775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,261) -- (538,261) -- (538,282) -- (417,282) -- cycle ; \draw   (417,261) -- (417,282)(437,261) -- (437,282)(457,261) -- (457,282)(477,261) -- (477,282)(497,261) -- (497,282)(517,261) -- (517,282)(537,261) -- (537,282) ; \draw   (417,261) -- (538,261)(417,281) -- (538,281) ; \draw    ;
%Shape: Grid [id:dp03293124624276933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,289) -- (537,289) -- (537,310) -- (416,310) -- cycle ; \draw   (416,289) -- (416,310)(436,289) -- (436,310)(456,289) -- (456,310)(476,289) -- (476,310)(496,289) -- (496,310)(516,289) -- (516,310)(536,289) -- (536,310) ; \draw   (416,289) -- (537,289)(416,309) -- (537,309) ; \draw    ;
%Shape: Grid [id:dp808908245507509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (628,56) -- (749,56) -- (749,77) -- (628,77) -- cycle ; \draw   (628,56) -- (628,77)(648,56) -- (648,77)(668,56) -- (668,77)(688,56) -- (688,77)(708,56) -- (708,77)(728,56) -- (728,77)(748,56) -- (748,77) ; \draw   (628,56) -- (749,56)(628,76) -- (749,76) ; \draw    ;
%Shape: Grid [id:dp06180932830853991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (629,82) -- (750,82) -- (750,103) -- (629,103) -- cycle ; \draw   (629,82) -- (629,103)(649,82) -- (649,103)(669,82) -- (669,103)(689,82) -- (689,103)(709,82) -- (709,103)(729,82) -- (729,103)(749,82) -- (749,103) ; \draw   (629,82) -- (750,82)(629,102) -- (750,102) ; \draw    ;
%Shape: Grid [id:dp23356377847919219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (629,109) -- (750,109) -- (750,130) -- (629,130) -- cycle ; \draw   (629,109) -- (629,130)(649,109) -- (649,130)(669,109) -- (669,130)(689,109) -- (689,130)(709,109) -- (709,130)(729,109) -- (729,130)(749,109) -- (749,130) ; \draw   (629,109) -- (750,109)(629,129) -- (750,129) ; \draw    ;
%Shape: Grid [id:dp4967573039231117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (629,135) -- (750,135) -- (750,156) -- (629,156) -- cycle ; \draw   (629,135) -- (629,156)(649,135) -- (649,156)(669,135) -- (669,156)(689,135) -- (689,156)(709,135) -- (709,156)(729,135) -- (729,156)(749,135) -- (749,156) ; \draw   (629,135) -- (750,135)(629,155) -- (750,155) ; \draw    ;
%Shape: Grid [id:dp7520552227299822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (629,161) -- (750,161) -- (750,182) -- (629,182) -- cycle ; \draw   (629,161) -- (629,182)(649,161) -- (649,182)(669,161) -- (669,182)(689,161) -- (689,182)(709,161) -- (709,182)(729,161) -- (729,182)(749,161) -- (749,182) ; \draw   (629,161) -- (750,161)(629,181) -- (750,181) ; \draw    ;
%Straight Lines [id:da8350707949218799] 
\draw [line width=1.5]    (326,183) .. controls (327.65,181.31) and (329.31,181.29) .. (331,182.94) .. controls (332.69,184.58) and (334.35,184.56) .. (336,182.87) .. controls (337.65,181.18) and (339.31,181.16) .. (341,182.81) .. controls (342.69,184.46) and (344.35,184.44) .. (346,182.75) .. controls (347.65,181.06) and (349.31,181.04) .. (351,182.68) .. controls (352.69,184.33) and (354.35,184.31) .. (356,182.62) .. controls (357.65,180.93) and (359.31,180.91) .. (361,182.56) .. controls (362.69,184.2) and (364.35,184.18) .. (366,182.49) .. controls (367.65,180.8) and (369.31,180.78) .. (371,182.43) .. controls (372.69,184.08) and (374.35,184.06) .. (376,182.37) .. controls (377.65,180.68) and (379.31,180.66) .. (381,182.3) .. controls (382.69,183.95) and (384.35,183.93) .. (386,182.24) .. controls (387.64,180.55) and (389.3,180.53) .. (390.99,182.18) -- (393,182.15) -- (401,182.05) ;
\draw [shift={(405,182)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5019139268981416] 
\draw [line width=1.5]    (559,115) .. controls (560.61,113.28) and (562.28,113.23) .. (564,114.84) .. controls (565.71,116.45) and (567.38,116.4) .. (569,114.69) .. controls (570.61,112.97) and (572.27,112.92) .. (573.99,114.53) .. controls (575.7,116.14) and (577.37,116.09) .. (578.99,114.38) .. controls (580.6,112.66) and (582.27,112.61) .. (583.99,114.22) .. controls (585.71,115.83) and (587.38,115.78) .. (588.99,114.06) .. controls (590.6,112.35) and (592.27,112.3) .. (593.98,113.91) -- (595.01,113.87) -- (603,113.62) ;
\draw [shift={(607,113.5)}, rotate = 178.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Grid [id:dp836404778159012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (926,47) -- (1047,47) -- (1047,68) -- (926,68) -- cycle ; \draw   (926,47) -- (926,68)(946,47) -- (946,68)(966,47) -- (966,68)(986,47) -- (986,68)(1006,47) -- (1006,68)(1026,47) -- (1026,68)(1046,47) -- (1046,68) ; \draw   (926,47) -- (1047,47)(926,67) -- (1047,67) ; \draw    ;
%Shape: Grid [id:dp3581710606573165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (927,73) -- (1048,73) -- (1048,94) -- (927,94) -- cycle ; \draw   (927,73) -- (927,94)(947,73) -- (947,94)(967,73) -- (967,94)(987,73) -- (987,94)(1007,73) -- (1007,94)(1027,73) -- (1027,94)(1047,73) -- (1047,94) ; \draw   (927,73) -- (1048,73)(927,93) -- (1048,93) ; \draw    ;
%Shape: Grid [id:dp9901066351892547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (927,100) -- (1048,100) -- (1048,121) -- (927,121) -- cycle ; \draw   (927,100) -- (927,121)(947,100) -- (947,121)(967,100) -- (967,121)(987,100) -- (987,121)(1007,100) -- (1007,121)(1027,100) -- (1027,121)(1047,100) -- (1047,121) ; \draw   (927,100) -- (1048,100)(927,120) -- (1048,120) ; \draw    ;
%Shape: Grid [id:dp7005703549921141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (927,126) -- (1048,126) -- (1048,147) -- (927,147) -- cycle ; \draw   (927,126) -- (927,147)(947,126) -- (947,147)(967,126) -- (967,147)(987,126) -- (987,147)(1007,126) -- (1007,147)(1027,126) -- (1027,147)(1047,126) -- (1047,147) ; \draw   (927,126) -- (1048,126)(927,146) -- (1048,146) ; \draw    ;
%Shape: Grid [id:dp7702886513992615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (927,152) -- (1048,152) -- (1048,173) -- (927,173) -- cycle ; \draw   (927,152) -- (927,173)(947,152) -- (947,173)(967,152) -- (967,173)(987,152) -- (987,173)(1007,152) -- (1007,173)(1027,152) -- (1027,173)(1047,152) -- (1047,173) ; \draw   (927,152) -- (1048,152)(927,172) -- (1048,172) ; \draw    ;
%Straight Lines [id:da3955988973265512] 
\draw [line width=1.5]    (804,116) .. controls (805.65,114.31) and (807.31,114.29) .. (809,115.94) .. controls (810.69,117.58) and (812.35,117.56) .. (814,115.87) .. controls (815.65,114.18) and (817.31,114.16) .. (819,115.81) .. controls (820.69,117.46) and (822.35,117.44) .. (824,115.75) .. controls (825.65,114.06) and (827.31,114.04) .. (829,115.68) .. controls (830.69,117.33) and (832.35,117.31) .. (834,115.62) .. controls (835.65,113.93) and (837.31,113.91) .. (839,115.56) .. controls (840.69,117.2) and (842.35,117.18) .. (844,115.49) .. controls (845.65,113.8) and (847.31,113.78) .. (849,115.43) .. controls (850.69,117.08) and (852.35,117.06) .. (854,115.37) .. controls (855.65,113.68) and (857.31,113.66) .. (859,115.3) .. controls (860.69,116.95) and (862.35,116.93) .. (864,115.24) .. controls (865.64,113.55) and (867.3,113.53) .. (868.99,115.18) -- (871,115.15) -- (879,115.05) ;
\draw [shift={(883,115)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7699657175692987] 
\draw [line width=1.5]    (1079,108) .. controls (1080.66,106.33) and (1082.33,106.32) .. (1084,107.98) .. controls (1085.67,109.64) and (1087.34,109.63) .. (1089,107.96) .. controls (1090.66,106.29) and (1092.33,106.28) .. (1094,107.94) .. controls (1095.67,109.6) and (1097.34,109.59) .. (1099,107.92) .. controls (1100.66,106.25) and (1102.33,106.24) .. (1104,107.9) .. controls (1105.67,109.56) and (1107.34,109.55) .. (1109,107.88) .. controls (1110.67,106.21) and (1112.33,106.21) .. (1114,107.87) .. controls (1115.67,109.53) and (1117.34,109.52) .. (1119,107.85) .. controls (1120.66,106.18) and (1122.33,106.17) .. (1124,107.83) .. controls (1125.67,109.49) and (1127.34,109.48) .. (1129,107.81) .. controls (1130.66,106.14) and (1132.33,106.13) .. (1134,107.79) .. controls (1135.67,109.45) and (1137.34,109.44) .. (1139,107.77) .. controls (1140.66,106.1) and (1142.33,106.09) .. (1144,107.75) .. controls (1145.67,109.41) and (1147.34,109.4) .. (1149,107.73) .. controls (1150.66,106.06) and (1152.33,106.05) .. (1154,107.71) .. controls (1155.67,109.37) and (1157.34,109.36) .. (1159,107.69) .. controls (1160.66,106.02) and (1162.33,106.01) .. (1164,107.67) .. controls (1165.67,109.33) and (1167.34,109.32) .. (1169,107.65) .. controls (1170.66,105.98) and (1172.33,105.97) .. (1174,107.63) .. controls (1175.67,109.29) and (1177.33,109.29) .. (1179,107.62) .. controls (1180.66,105.95) and (1182.33,105.94) .. (1184,107.6) .. controls (1185.67,109.26) and (1187.34,109.25) .. (1189,107.58) .. controls (1190.66,105.91) and (1192.33,105.9) .. (1194,107.56) -- (1197,107.55) -- (1205,107.52) ;
\draw [shift={(1209,107.5)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp9109073754897308] 
\draw  [line width=1.5]  (546,176.5) .. controls (550.67,176.54) and (553.02,174.23) .. (553.06,169.56) -- (553.43,124.47) .. controls (553.48,117.8) and (555.84,114.49) .. (560.51,114.53) .. controls (555.84,114.49) and (553.54,111.14) .. (553.59,104.47)(553.57,107.47) -- (553.95,60.56) .. controls (553.99,55.89) and (551.68,53.54) .. (547.01,53.5) ;

% Text Node
\draw (339,91) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{41.87pt}\setlength\topsep{0pt}
\begin{center}
{\huge GNN}\\{\Huge $\displaystyle g_{\theta }$}
\end{center}

\end{minipage}};
% Text Node
\draw (784,35) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{89.24pt}\setlength\topsep{0pt}
\begin{center}
{\huge Bi-LSTM}\\{\Huge $\displaystyle r_{\phi }$}
\end{center}

\end{minipage}};
% Text Node
\draw (1066,24) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{97.73pt}\setlength\topsep{0pt}
\begin{center}
{\huge Aggregation}\\{\Huge $\displaystyle f_{\psi }$}
\end{center}

\end{minipage}};
% Text Node
\draw (118,67) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{136.06pt}\setlength\topsep{0pt}
\begin{center}
{\huge Graph of words}\\{\Huge $\displaystyle \comp_p$}
\end{center}

\end{minipage}};
% Text Node
\draw (1243,72) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{30.18pt}\setlength\topsep{0pt}
\begin{center}
{\Huge $\displaystyle \hat{z}_{s}^{( p)}$}
\end{center}

\end{minipage}};
% Text Node
\draw (355,-6) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{180.47pt}\setlength\topsep{0pt}
\begin{center}
{\huge Representations of words}
\end{center}

\end{minipage}};
% Text Node
\draw (595,197) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{127.1pt}\setlength\topsep{0pt}
\begin{center}
{\huge Representation }\\{\huge of words in $\displaystyle s$}\\{\Huge $\displaystyle \left\{h_{w_{i}}^{s}\right\}_{i=1}^{L( s)}$}
\end{center}

\end{minipage}};
% Text Node
\draw (916,183) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{124.15pt}\setlength\topsep{0pt}
\begin{center}
{\huge Contextualized }\\Representations\\{\Huge $\displaystyle \left\{\tilde{h}_{w_{i}}^{s}\right\}_{i=1}^{L( s)}$}
\end{center}

\end{minipage}};


\end{tikzpicture}


}
